Detecting adversaries in Crowdsourcing

Despite its successes in various machine learning and data science tasks, crowdsourcing can be susceptible to attacks from dedicated adversaries. This work investigates the effects of adversaries on crowdsourced classification, under the popular Dawid and Skene model. The adversaries are allowed to deviate arbitrarily from the considered crowdsourcing model, and may potentially cooperate. To address this scenario, we develop an approach that leverages the structure of second-order moments of annotator responses, to identify large numbers of adversaries, and mitigate their impact on the crowdsourcing task. The potential of the proposed approach is empirically demonstrated on synthetic and real crowdsourcing datasets.

==> fig/tikz/legend_acc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[%
width=6.313in,
height=0.002in,
at={(1.059in,0.139in)},
hide axis,
scale only axis,
xmin=0,
xmax=10,
ymin=-10.9802415033966,
ymax=6.72700694801328,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0,1)}, anchor=south west, legend columns=6, legend cell align=center, align=center, draw=white!15!black}
]
\addlegendimage{color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}}
\addlegendentry{Alg. 1 - TA + DS}
\addlegendimage{color=mycolor2, line width=1.0pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor2}}
\addlegendentry{Alg. 1 - H + DS}
\addlegendimage{color=mycolor3, dashed, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor3}}
\addlegendentry{MMSR}
\addlegendimage{color=mycolor4, dashdotted, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor4}}
\addlegendentry{DS}
\addlegendimage{color=mycolor5, dashdotted, line width=1.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor5}}
\addlegendentry{MV}
\addlegendimage{color=mycolor6, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}}
\addlegendentry{PGD}

\end{axis}
\end{tikzpicture}%

==> fig/tikz/real_data/per_adv_DS_Adult2_shaded_acc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.464in,
height=3.286in,
at={(0.815in,0.76in)},
scale only axis,
xmin=0,
xmax=0.95,
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of adversaries},
ymin=0.2,
ymax=0.825506083832651,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.774509803921569\\
0.1	0.499289918170808\\
0.2	0.714268585630176\\
0.3	0.725995770082979\\
0.4	0.734433911370461\\
0.5	0.722408575425818\\
0.6	0.743962880937579\\
0.7	0.696006602838557\\
0.8	0.690012922032418\\
0.9	0.634121577219435\\
0.9	0.724666301568444\\
0.8	0.7681688961494\\
0.7	0.782781275949322\\
0.6	0.786946209971512\\
0.5	0.757591424574182\\
0.4	0.762535785599236\\
0.3	0.768549684462475\\
0.2	0.737535780216743\\
0.1	0.825506083832651\\
0	0.774509803921569\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.774509803921569\\
0.1	0.499289918170808\\
0.2	0.714268585630176\\
0.3	0.725995770082979\\
0.4	0.734433911370461\\
0.5	0.722408575425818\\
0.6	0.743962880937579\\
0.7	0.696006602838557\\
0.8	0.690012922032418\\
0.9	0.634121577219435\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.774509803921569\\
0.1	0.825506083832651\\
0.2	0.737535780216743\\
0.3	0.768549684462475\\
0.4	0.762535785599236\\
0.5	0.757591424574182\\
0.6	0.786946209971512\\
0.7	0.782781275949322\\
0.8	0.7681688961494\\
0.9	0.724666301568444\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.774509803921569\\
0.1	0.66239800100173\\
0.2	0.72590218292346\\
0.3	0.747272727272727\\
0.4	0.748484848484848\\
0.5	0.74\\
0.6	0.765454545454545\\
0.7	0.739393939393939\\
0.8	0.729090909090909\\
0.9	0.679393939393939\\
};
%\addlegendentry{Alg. 1 - TA + DS}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.774509803921569\\
0.1	0.726293116778147\\
0.2	0.714268585630176\\
0.3	0.725995770082979\\
0.4	0.734433911370461\\
0.5	0.390068183195092\\
0.6	0.381813294550479\\
0.7	0.416959817297349\\
0.8	0.401379993209959\\
0.9	0.442715621161807\\
0.9	0.482132863686678\\
0.8	0.470135158305192\\
0.7	0.472737152399621\\
0.6	0.4569745842374\\
0.5	0.43174999862309\\
0.4	0.762535785599236\\
0.3	0.768549684462475\\
0.2	0.737535780216743\\
0.1	0.748196136759055\\
0	0.774509803921569\\
}--cycle;
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.774509803921569\\
0.1	0.726293116778147\\
0.2	0.714268585630176\\
0.3	0.725995770082979\\
0.4	0.734433911370461\\
0.5	0.390068183195092\\
0.6	0.381813294550479\\
0.7	0.416959817297349\\
0.8	0.401379993209959\\
0.9	0.442715621161807\\
};
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.774509803921569\\
0.1	0.748196136759055\\
0.2	0.737535780216743\\
0.3	0.768549684462475\\
0.4	0.762535785599236\\
0.5	0.43174999862309\\
0.6	0.4569745842374\\
0.7	0.472737152399621\\
0.8	0.470135158305192\\
0.9	0.482132863686678\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.774509803921569\\
0.1	0.737244626768601\\
0.2	0.72590218292346\\
0.3	0.747272727272727\\
0.4	0.748484848484848\\
0.5	0.410909090909091\\
0.6	0.419393939393939\\
0.7	0.444848484848485\\
0.8	0.435757575757576\\
0.9	0.462424242424242\\
};
%\addlegendentry{Alg. 1 - H + DS}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.644024874911163\\
0.1	0.717663525694525\\
0.2	0.667545075359191\\
0.3	0.612184398331179\\
0.4	0.476773363296761\\
0.5	0.240127678603756\\
0.6	0.314760898788917\\
0.7	0.384655866022257\\
0.8	0.421794283172933\\
0.9	0.447916765826477\\
0.9	0.462386264476553\\
0.8	0.444872383493733\\
0.7	0.40201080064441\\
0.6	0.37251182848381\\
0.5	0.31623595775988\\
0.4	0.537772091248694\\
0.3	0.684785298638518\\
0.2	0.728498030471149\\
0.1	0.74948655710819\\
0	0.735060092409098\\
}--cycle;
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.644024874911163\\
0.1	0.717663525694525\\
0.2	0.667545075359191\\
0.3	0.612184398331179\\
0.4	0.476773363296761\\
0.5	0.240127678603756\\
0.6	0.314760898788917\\
0.7	0.384655866022257\\
0.8	0.421794283172933\\
0.9	0.447916765826477\\
};
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.735060092409098\\
0.1	0.74948655710819\\
0.2	0.728498030471149\\
0.3	0.684785298638518\\
0.4	0.537772091248694\\
0.5	0.31623595775988\\
0.6	0.37251182848381\\
0.7	0.40201080064441\\
0.8	0.444872383493733\\
0.9	0.462386264476553\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.689542483660131\\
0.1	0.733575041401357\\
0.2	0.69802155291517\\
0.3	0.648484848484848\\
0.4	0.507272727272727\\
0.5	0.278181818181818\\
0.6	0.343636363636364\\
0.7	0.393333333333333\\
0.8	0.433333333333333\\
0.9	0.455151515151515\\
};
%\addlegendentry{MMSR}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.774509803921569\\
0.1	0.672510772023388\\
0.2	0.401375351654846\\
0.3	0.414929333172521\\
0.4	0.411629325602328\\
0.5	0.408164988934352\\
0.6	0.438525565611089\\
0.7	0.429391971747663\\
0.8	0.434917498257419\\
0.9	0.437270651820068\\
0.9	0.481517226967811\\
0.8	0.468112804772884\\
0.7	0.476062573706883\\
0.6	0.463292616207092\\
0.5	0.457289556520193\\
0.4	0.435643401670399\\
0.3	0.425070666827479\\
0.2	0.463416027179086\\
0.1	0.737867241783706\\
0	0.774509803921569\\
}--cycle;
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.774509803921569\\
0.1	0.672510772023388\\
0.2	0.401375351654846\\
0.3	0.414929333172521\\
0.4	0.411629325602328\\
0.5	0.408164988934352\\
0.6	0.438525565611089\\
0.7	0.429391971747663\\
0.8	0.434917498257419\\
0.9	0.437270651820068\\
};
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.774509803921569\\
0.1	0.737867241783706\\
0.2	0.463416027179086\\
0.3	0.425070666827479\\
0.4	0.435643401670399\\
0.5	0.457289556520193\\
0.6	0.463292616207092\\
0.7	0.476062573706883\\
0.8	0.468112804772884\\
0.9	0.481517226967811\\
};
\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.774509803921569\\
0.1	0.705189006903547\\
0.2	0.432395689416966\\
0.3	0.42\\
0.4	0.423636363636364\\
0.5	0.432727272727273\\
0.6	0.450909090909091\\
0.7	0.452727272727273\\
0.8	0.451515151515151\\
0.9	0.459393939393939\\
};
%\addlegendentry{DS}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.76797385620915\\
0.1	0.661631346986077\\
0.2	0.470082786941512\\
0.3	0.424627323193311\\
0.4	0.413857553471337\\
0.5	0.433294098663364\\
0.6	0.453352291258987\\
0.7	0.452946386154337\\
0.8	0.454801588038113\\
0.9	0.460997488807918\\
0.9	0.472335844525415\\
0.8	0.472471139234614\\
0.7	0.480386947178996\\
0.6	0.472708314801619\\
0.5	0.466099840730575\\
0.4	0.44311214349836\\
0.3	0.448099949533962\\
0.2	0.518396535154832\\
0.1	0.688463583824241\\
0	0.76797385620915\\
}--cycle;
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.76797385620915\\
0.1	0.661631346986077\\
0.2	0.470082786941512\\
0.3	0.424627323193311\\
0.4	0.413857553471337\\
0.5	0.433294098663364\\
0.6	0.453352291258987\\
0.7	0.452946386154337\\
0.8	0.454801588038113\\
0.9	0.460997488807918\\
};
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.76797385620915\\
0.1	0.688463583824241\\
0.2	0.518396535154832\\
0.3	0.448099949533962\\
0.4	0.44311214349836\\
0.5	0.466099840730575\\
0.6	0.472708314801619\\
0.7	0.480386947178996\\
0.8	0.472471139234614\\
0.9	0.472335844525415\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0.76797385620915\\
0.1	0.675047465405159\\
0.2	0.494239661048172\\
0.3	0.436363636363636\\
0.4	0.428484848484848\\
0.5	0.44969696969697\\
0.6	0.463030303030303\\
0.7	0.466666666666667\\
0.8	0.463636363636364\\
0.9	0.466666666666667\\
};
%\addlegendentry{MV}


\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.764705882352941\\
0.1	0.711714462329537\\
0.2	0.506963887107739\\
0.3	0.429390416262057\\
0.4	0.414774697993673\\
0.5	0.428703961911913\\
0.6	0.438645221780805\\
0.7	0.437086220415775\\
0.8	0.445155400794171\\
0.9	0.451868843718183\\
0.9	0.468131156281817\\
0.8	0.468783993145223\\
0.7	0.45745923412968\\
0.6	0.461960838825255\\
0.5	0.456144522936572\\
0.4	0.440982877763903\\
0.3	0.455458068586428\\
0.2	0.652575580516835\\
0.1	0.735651536589041\\
0	0.764705882352941\\
}--cycle;
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.764705882352941\\
0.1	0.711714462329537\\
0.2	0.506963887107739\\
0.3	0.429390416262057\\
0.4	0.414774697993673\\
0.5	0.428703961911913\\
0.6	0.438645221780805\\
0.7	0.437086220415775\\
0.8	0.445155400794171\\
0.9	0.451868843718183\\
};
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.764705882352941\\
0.1	0.735651536589041\\
0.2	0.652575580516835\\
0.3	0.455458068586428\\
0.4	0.440982877763903\\
0.5	0.456144522936572\\
0.6	0.461960838825255\\
0.7	0.45745923412968\\
0.8	0.468783993145223\\
0.9	0.468131156281817\\
};
\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.764705882352941\\
0.1	0.723682999459289\\
0.2	0.579769733812287\\
0.3	0.442424242424242\\
0.4	0.427878787878788\\
0.5	0.442424242424242\\
0.6	0.45030303030303\\
0.7	0.447272727272727\\
0.8	0.456969696969697\\
0.9	0.46\\
};
%\addlegendentry{PGD}

\end{axis}
\end{tikzpicture}%

==> fig/tikz/real_data/per_adv_DS_bluebird_shaded_acc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.464in,
height=3.286in,
at={(0.815in,0.76in)},
scale only axis,
xmin=0,
xmax=0.95,
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of adversaries},
ymin=0.2,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.729325158567994\\
0.1	0.754549105165592\\
0.2	0.695298804916924\\
0.3	0.393783766902744\\
0.4	0.811678174773686\\
0.5	0.718203864189302\\
0.6	0.709234494146583\\
0.7	0.762923636066109\\
0.8	0.738703565299346\\
0.9	0.338349320252203\\
0.9	0.778317346414463\\
0.8	0.903889027293246\\
0.7	0.920409697267224\\
0.6	0.959284024371936\\
0.5	0.955870209884772\\
0.4	0.917951454855944\\
0.3	0.922882899763923\\
0.2	0.960256750638631\\
0.1	0.951006450389964\\
0	0.957711878469043\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.729325158567994\\
0.1	0.754549105165592\\
0.2	0.695298804916924\\
0.3	0.393783766902744\\
0.4	0.811678174773686\\
0.5	0.718203864189302\\
0.6	0.709234494146583\\
0.7	0.762923636066109\\
0.8	0.738703565299346\\
0.9	0.338349320252203\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.957711878469043\\
0.1	0.951006450389964\\
0.2	0.960256750638631\\
0.3	0.922882899763923\\
0.4	0.917951454855944\\
0.5	0.955870209884772\\
0.6	0.959284024371936\\
0.7	0.920409697267224\\
0.8	0.903889027293246\\
0.9	0.778317346414463\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.843518518518519\\
0.1	0.852777777777778\\
0.2	0.827777777777778\\
0.3	0.658333333333333\\
0.4	0.864814814814815\\
0.5	0.837037037037037\\
0.6	0.834259259259259\\
0.7	0.841666666666667\\
0.8	0.821296296296296\\
0.9	0.558333333333333\\
};
%\addlegendentry{Alg. 1 - TA + DS}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.879629629629629\\
0.1	0.873623302795829\\
0.2	0.815023696870508\\
0.3	0.392131916914051\\
0.4	0.601395229991594\\
0.5	0.425050846852369\\
0.6	0.440462155727014\\
0.7	0.484786782263369\\
0.8	0.456702347036258\\
0.9	0.492348057030713\\
0.9	0.798392683710027\\
0.8	0.743297652963742\\
0.7	0.730028032551446\\
0.6	0.722500807235948\\
0.5	0.741615819814297\\
0.4	0.935641807045443\\
0.3	0.902312527530394\\
0.2	0.920161488314677\\
0.1	0.891191512018986\\
0	0.87962962962963\\
}--cycle;
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.879629629629629\\
0.1	0.873623302795829\\
0.2	0.815023696870508\\
0.3	0.392131916914051\\
0.4	0.601395229991594\\
0.5	0.425050846852369\\
0.6	0.440462155727014\\
0.7	0.484786782263369\\
0.8	0.456702347036258\\
0.9	0.492348057030713\\
};
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.87962962962963\\
0.1	0.891191512018986\\
0.2	0.920161488314677\\
0.3	0.902312527530394\\
0.4	0.935641807045443\\
0.5	0.741615819814297\\
0.6	0.722500807235948\\
0.7	0.730028032551446\\
0.8	0.743297652963742\\
0.9	0.798392683710027\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.87962962962963\\
0.1	0.882407407407407\\
0.2	0.867592592592593\\
0.3	0.647222222222222\\
0.4	0.768518518518518\\
0.5	0.583333333333333\\
0.6	0.581481481481481\\
0.7	0.607407407407407\\
0.8	0.6\\
0.9	0.64537037037037\\
};
%\addlegendentry{Alg. 1 - H + DS}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.712962962962963\\
0.1	0.663065962972672\\
0.2	0.612250768377659\\
0.3	0.650654144937021\\
0.4	0.319339680539581\\
0.5	0.446603400195038\\
0.6	0.434494226841197\\
0.7	0.510689640609806\\
0.8	0.486918172571643\\
0.9	0.520836500112852\\
0.9	0.829163499887148\\
0.8	0.772341086687616\\
0.7	0.809680729760564\\
0.6	0.791431699084729\\
0.5	0.818211414619777\\
0.4	0.819549208349308\\
0.3	0.816012521729646\\
0.2	0.772934416807526\\
0.1	0.751748851842143\\
0	0.712962962962963\\
}--cycle;
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.712962962962963\\
0.1	0.663065962972672\\
0.2	0.612250768377659\\
0.3	0.650654144937021\\
0.4	0.319339680539581\\
0.5	0.446603400195038\\
0.6	0.434494226841197\\
0.7	0.510689640609806\\
0.8	0.486918172571643\\
0.9	0.520836500112852\\
};
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.712962962962963\\
0.1	0.751748851842143\\
0.2	0.772934416807526\\
0.3	0.816012521729646\\
0.4	0.819549208349308\\
0.5	0.818211414619777\\
0.6	0.791431699084729\\
0.7	0.809680729760564\\
0.8	0.772341086687616\\
0.9	0.829163499887148\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.712962962962963\\
0.1	0.707407407407407\\
0.2	0.692592592592593\\
0.3	0.733333333333333\\
0.4	0.569444444444444\\
0.5	0.632407407407407\\
0.6	0.612962962962963\\
0.7	0.660185185185185\\
0.8	0.62962962962963\\
0.9	0.675\\
};
%\addlegendentry{MMSR}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.879629629629629\\
0.1	0.876144552352501\\
0.2	0.871318354663516\\
0.3	0.413142006404829\\
0.4	0.474412444747309\\
0.5	0.529155644155534\\
0.6	0.462265479625747\\
0.7	0.492855165832658\\
0.8	0.456196203417552\\
0.9	0.488942788095494\\
0.9	0.799946100793395\\
0.8	0.7456556484343\\
0.7	0.753441130463638\\
0.6	0.758104890744623\\
0.5	0.820844355844466\\
0.4	0.775587555252691\\
0.3	0.953524660261838\\
0.2	0.910163126817966\\
0.1	0.909040632832684\\
0	0.87962962962963\\
}--cycle;
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.879629629629629\\
0.1	0.876144552352501\\
0.2	0.871318354663516\\
0.3	0.413142006404829\\
0.4	0.474412444747309\\
0.5	0.529155644155534\\
0.6	0.462265479625747\\
0.7	0.492855165832658\\
0.8	0.456196203417552\\
0.9	0.488942788095494\\
};
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.87962962962963\\
0.1	0.909040632832684\\
0.2	0.910163126817966\\
0.3	0.953524660261838\\
0.4	0.775587555252691\\
0.5	0.820844355844466\\
0.6	0.758104890744623\\
0.7	0.753441130463638\\
0.8	0.7456556484343\\
0.9	0.799946100793395\\
};
\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.87962962962963\\
0.1	0.892592592592593\\
0.2	0.890740740740741\\
0.3	0.683333333333333\\
0.4	0.625\\
0.5	0.675\\
0.6	0.610185185185185\\
0.7	0.623148148148148\\
0.8	0.600925925925926\\
0.9	0.644444444444444\\
};
%\addlegendentry{DS}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.759259259259259\\
0.1	0.736429711870581\\
0.2	0.704025328500936\\
0.3	0.584031189738983\\
0.4	0.46517178107851\\
0.5	0.507187252116292\\
0.6	0.462986729577163\\
0.7	0.519776855845784\\
0.8	0.486918172571643\\
0.9	0.518321560076569\\
0.9	0.826122884367876\\
0.8	0.772341086687616\\
0.7	0.80429721822829\\
0.6	0.779605863015429\\
0.5	0.802072007142967\\
0.4	0.729272663365935\\
0.3	0.697450291742498\\
0.2	0.770048745573138\\
0.1	0.774681399240531\\
0	0.75925925925926\\
}--cycle;
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.759259259259259\\
0.1	0.736429711870581\\
0.2	0.704025328500936\\
0.3	0.584031189738983\\
0.4	0.46517178107851\\
0.5	0.507187252116292\\
0.6	0.462986729577163\\
0.7	0.519776855845784\\
0.8	0.486918172571643\\
0.9	0.518321560076569\\
};
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.75925925925926\\
0.1	0.774681399240531\\
0.2	0.770048745573138\\
0.3	0.697450291742498\\
0.4	0.729272663365935\\
0.5	0.802072007142967\\
0.6	0.779605863015429\\
0.7	0.80429721822829\\
0.8	0.772341086687616\\
0.9	0.826122884367876\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0.759259259259259\\
0.1	0.755555555555556\\
0.2	0.737037037037037\\
0.3	0.640740740740741\\
0.4	0.597222222222222\\
0.5	0.65462962962963\\
0.6	0.621296296296296\\
0.7	0.662037037037037\\
0.8	0.62962962962963\\
0.9	0.672222222222222\\
};
%\addlegendentry{MV}


\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.759259259259259\\
0.1	0.75157554901881\\
0.2	0.708930494163845\\
0.3	0.667976433438783\\
0.4	0.45758755809283\\
0.5	0.53307979246123\\
0.6	0.481989365267152\\
0.7	0.52193543852845\\
0.8	0.488885863019485\\
0.9	0.520836500112852\\
0.9	0.829163499887148\\
0.8	0.772225248091626\\
0.7	0.809546042953031\\
0.6	0.792084708806922\\
0.5	0.811364651983215\\
0.4	0.753523553018281\\
0.3	0.713505048042698\\
0.2	0.779958394725043\\
0.1	0.778054080610819\\
0	0.75925925925926\\
}--cycle;
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.759259259259259\\
0.1	0.75157554901881\\
0.2	0.708930494163845\\
0.3	0.667976433438783\\
0.4	0.45758755809283\\
0.5	0.53307979246123\\
0.6	0.481989365267152\\
0.7	0.52193543852845\\
0.8	0.488885863019485\\
0.9	0.520836500112852\\
};
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.75925925925926\\
0.1	0.778054080610819\\
0.2	0.779958394725043\\
0.3	0.713505048042698\\
0.4	0.753523553018281\\
0.5	0.811364651983215\\
0.6	0.792084708806922\\
0.7	0.809546042953031\\
0.8	0.772225248091626\\
0.9	0.829163499887148\\
};
\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.759259259259259\\
0.1	0.764814814814815\\
0.2	0.744444444444444\\
0.3	0.690740740740741\\
0.4	0.605555555555556\\
0.5	0.672222222222222\\
0.6	0.637037037037037\\
0.7	0.665740740740741\\
0.8	0.630555555555556\\
0.9	0.675\\
};
%\addlegendentry{PGD}

\end{axis}
\end{tikzpicture}%

==> fig/tikz/real_data/per_adv_DS_dog_shaded_acc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.464in,
height=3.286in,
at={(0.815in,0.76in)},
scale only axis,
xmin=0,
xmax=0.95,
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of adversaries},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.837670384138786\\
0.1	0.835967687554917\\
0.2	0.555032697190026\\
0.3	0.812786802317249\\
0.4	0.823413810725704\\
0.5	0.817939164156644\\
0.6	0.791250278926271\\
0.7	0.798266620607193\\
0.8	0.732900075784129\\
0.9	0.526730554682607\\
0.9	0.877482580385547\\
0.8	0.810098685058498\\
0.7	0.840890752379176\\
0.6	0.844933116364931\\
0.5	0.834601108457979\\
0.4	0.845483339212339\\
0.3	0.838266481449789\\
0.2	0.880407203677384\\
0.1	0.87704346486144\\
0	0.837670384138786\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.837670384138786\\
0.1	0.835967687554917\\
0.2	0.555032697190026\\
0.3	0.812786802317249\\
0.4	0.823413810725704\\
0.5	0.817939164156644\\
0.6	0.791250278926271\\
0.7	0.798266620607193\\
0.8	0.732900075784129\\
0.9	0.526730554682607\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.837670384138786\\
0.1	0.87704346486144\\
0.2	0.880407203677384\\
0.3	0.838266481449789\\
0.4	0.845483339212339\\
0.5	0.834601108457979\\
0.6	0.844933116364931\\
0.7	0.840890752379176\\
0.8	0.810098685058498\\
0.9	0.877482580385547\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.837670384138786\\
0.1	0.856505576208178\\
0.2	0.717719950433705\\
0.3	0.825526641883519\\
0.4	0.834448574969021\\
0.5	0.826270136307311\\
0.6	0.818091697645601\\
0.7	0.819578686493185\\
0.8	0.771499380421313\\
0.9	0.702106567534077\\
};
%\addlegendentry{Alg. 1 - TA + DS}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.837670384138786\\
0.1	0.839419342277563\\
0.2	0.546463185026702\\
0.3	0.812786802317249\\
0.4	0.823413810725704\\
0.5	0.112415343632257\\
0.6	0.0964470016655234\\
0.7	0.0489076354796273\\
0.8	0.111833982165033\\
0.9	0.113463747023014\\
0.9	0.373772932035227\\
0.8	0.243060689458263\\
0.7	0.351092364520373\\
0.6	0.381867744307215\\
0.5	0.260323194162043\\
0.4	0.845483339212339\\
0.3	0.838266481449789\\
0.2	0.882037434551984\\
0.1	0.867643854748459\\
0	0.837670384138786\\
}--cycle;
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.837670384138786\\
0.1	0.839419342277563\\
0.2	0.546463185026702\\
0.3	0.812786802317249\\
0.4	0.823413810725704\\
0.5	0.112415343632257\\
0.6	0.0964470016655234\\
0.7	0.0489076354796273\\
0.8	0.111833982165033\\
0.9	0.113463747023014\\
};
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.837670384138786\\
0.1	0.867643854748459\\
0.2	0.882037434551984\\
0.3	0.838266481449789\\
0.4	0.845483339212339\\
0.5	0.260323194162043\\
0.6	0.381867744307215\\
0.7	0.351092364520373\\
0.8	0.243060689458263\\
0.9	0.373772932035227\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.837670384138786\\
0.1	0.853531598513011\\
0.2	0.714250309789343\\
0.3	0.825526641883519\\
0.4	0.834448574969021\\
0.5	0.18636926889715\\
0.6	0.239157372986369\\
0.7	0.2\\
0.8	0.177447335811648\\
0.9	0.24361833952912\\
};
%\addlegendentry{Alg. 1 - H + DS}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.827757125154895\\
0.1	0.799736687117279\\
0.2	0.767651028045597\\
0.3	0.62385255294873\\
0.4	0.481746189076892\\
0.5	0.139834579695111\\
0.6	0.217206968508376\\
0.7	0.30127320374363\\
0.8	0.387109881949142\\
0.9	0.412094274698378\\
0.9	0.436976357271882\\
0.8	0.408429151508107\\
0.7	0.389185284484375\\
0.6	0.26953404760067\\
0.5	0.174415730094232\\
0.4	0.630521468915673\\
0.3	0.720881028216078\\
0.2	0.809548476291454\\
0.1	0.8295074268852\\
0	0.827757125154895\\
}--cycle;
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.827757125154895\\
0.1	0.799736687117279\\
0.2	0.767651028045597\\
0.3	0.62385255294873\\
0.4	0.481746189076892\\
0.5	0.139834579695111\\
0.6	0.217206968508376\\
0.7	0.30127320374363\\
0.8	0.387109881949142\\
0.9	0.412094274698378\\
};
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.827757125154895\\
0.1	0.8295074268852\\
0.2	0.809548476291454\\
0.3	0.720881028216078\\
0.4	0.630521468915673\\
0.5	0.174415730094232\\
0.6	0.26953404760067\\
0.7	0.389185284484375\\
0.8	0.408429151508107\\
0.9	0.436976357271882\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.827757125154895\\
0.1	0.814622057001239\\
0.2	0.788599752168525\\
0.3	0.672366790582404\\
0.4	0.556133828996282\\
0.5	0.157125154894672\\
0.6	0.243370508054523\\
0.7	0.345229244114002\\
0.8	0.397769516728625\\
0.9	0.42453531598513\\
};
%\addlegendentry{MMSR}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.833952912019826\\
0.1	0.839280785009482\\
0.2	0.575863061575058\\
0.3	0.236154635759709\\
0.4	0.229039525711699\\
0.5	0.225447320245594\\
0.6	0.241682425039302\\
0.7	0.35009953783217\\
0.8	0.112231905027642\\
0.9	0.114235030143551\\
0.9	0.371514660067106\\
0.8	0.247123733138405\\
0.7	0.44444816972669\\
0.6	0.421018938033808\\
0.5	0.373809185330614\\
0.4	0.383104216543568\\
0.3	0.361119218019721\\
0.2	0.92698700038281\\
0.1	0.869765063813319\\
0	0.833952912019826\\
}--cycle;
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.833952912019826\\
0.1	0.839280785009482\\
0.2	0.575863061575058\\
0.3	0.236154635759709\\
0.4	0.229039525711699\\
0.5	0.225447320245594\\
0.6	0.241682425039302\\
0.7	0.35009953783217\\
0.8	0.112231905027642\\
0.9	0.114235030143551\\
};
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.833952912019826\\
0.1	0.869765063813319\\
0.2	0.92698700038281\\
0.3	0.361119218019721\\
0.4	0.383104216543568\\
0.5	0.373809185330614\\
0.6	0.421018938033808\\
0.7	0.44444816972669\\
0.8	0.247123733138405\\
0.9	0.371514660067106\\
};
\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.833952912019826\\
0.1	0.8545229244114\\
0.2	0.751425030978934\\
0.3	0.298636926889715\\
0.4	0.306071871127633\\
0.5	0.299628252788104\\
0.6	0.331350681536555\\
0.7	0.39727385377943\\
0.8	0.179677819083024\\
0.9	0.242874845105328\\
};
%\addlegendentry{DS}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.81908302354399\\
0.1	0.772779323187479\\
0.2	0.608180821803557\\
0.3	0.432572101067047\\
0.4	0.432162332096161\\
0.5	0.431193918704803\\
0.6	0.434460630477201\\
0.7	0.437033761577475\\
0.8	0.429275190355799\\
0.9	0.430119016065041\\
0.9	0.452656696450448\\
0.8	0.439126296633049\\
0.7	0.454168221074321\\
0.6	0.452280385631845\\
0.5	0.447120827267935\\
0.4	0.447639402724162\\
0.3	0.485395680841255\\
0.2	0.646837765557038\\
0.1	0.808881147692322\\
0	0.81908302354399\\
}--cycle;
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.81908302354399\\
0.1	0.772779323187479\\
0.2	0.608180821803557\\
0.3	0.432572101067047\\
0.4	0.432162332096161\\
0.5	0.431193918704803\\
0.6	0.434460630477201\\
0.7	0.437033761577475\\
0.8	0.429275190355799\\
0.9	0.430119016065041\\
};
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.81908302354399\\
0.1	0.808881147692322\\
0.2	0.646837765557038\\
0.3	0.485395680841255\\
0.4	0.447639402724162\\
0.5	0.447120827267935\\
0.6	0.452280385631845\\
0.7	0.454168221074321\\
0.8	0.439126296633049\\
0.9	0.452656696450448\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0.81908302354399\\
0.1	0.790830235439901\\
0.2	0.627509293680297\\
0.3	0.458983890954151\\
0.4	0.439900867410161\\
0.5	0.439157372986369\\
0.6	0.443370508054523\\
0.7	0.445600991325898\\
0.8	0.434200743494424\\
0.9	0.441387856257745\\
};
%\addlegendentry{MV}


\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.830235439900867\\
0.1	0.817887916109258\\
0.2	0.777772394313492\\
0.3	0.573149510841615\\
0.4	0.447786250593418\\
0.5	0.42983007630073\\
0.6	0.423795466930376\\
0.7	0.415618407887435\\
0.8	0.410161090458488\\
0.9	0.420215068146327\\
0.9	0.446699429994937\\
0.8	0.42998760842627\\
0.7	0.43394788703202\\
0.6	0.440640716464915\\
0.5	0.444023703129257\\
0.4	0.486538408638305\\
0.3	0.717556808860987\\
0.2	0.82024495388973\\
0.1	0.829695727013418\\
0	0.830235439900867\\
}--cycle;
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.830235439900867\\
0.1	0.817887916109258\\
0.2	0.777772394313492\\
0.3	0.573149510841615\\
0.4	0.447786250593418\\
0.5	0.42983007630073\\
0.6	0.423795466930376\\
0.7	0.415618407887435\\
0.8	0.410161090458488\\
0.9	0.420215068146327\\
};
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.830235439900867\\
0.1	0.829695727013418\\
0.2	0.82024495388973\\
0.3	0.717556808860987\\
0.4	0.486538408638305\\
0.5	0.444023703129257\\
0.6	0.440640716464915\\
0.7	0.43394788703202\\
0.8	0.42998760842627\\
0.9	0.446699429994937\\
};
\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.830235439900867\\
0.1	0.823791821561338\\
0.2	0.799008674101611\\
0.3	0.645353159851301\\
0.4	0.467162329615861\\
0.5	0.436926889714994\\
0.6	0.432218091697646\\
0.7	0.424783147459727\\
0.8	0.420074349442379\\
0.9	0.433457249070632\\
};
%\addlegendentry{PGD}

\end{axis}
\end{tikzpicture}%

==> fig/tikz/real_data/per_adv_DS_rte_shaded_acc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.464in,
height=3.286in,
at={(0.815in,0.76in)},
scale only axis,
xmin=0,
xmax=0.95,
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of adversaries},
ymin=0.369226535512713,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.916104502775632\\
0.1	0.877085481156726\\
0.2	0.369384242851758\\
0.3	0.683865031217537\\
0.4	0.720539367172324\\
0.5	0.799658511257126\\
0.6	0.795940673709729\\
0.7	0.798024844751892\\
0.8	0.562725763559492\\
0.9	0.539662007488657\\
0.9	0.689087992511343\\
0.8	0.835024236440508\\
0.7	0.881225155248108\\
0.6	0.854059326290271\\
0.5	0.919091488742874\\
0.4	0.972710632827676\\
0.3	0.965134968782464\\
0.2	0.716865757148242\\
0.1	0.957914518843274\\
0	0.917395497224368\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.916104502775632\\
0.1	0.877085481156726\\
0.2	0.369384242851758\\
0.3	0.683865031217537\\
0.4	0.720539367172324\\
0.5	0.799658511257126\\
0.6	0.795940673709729\\
0.7	0.798024844751892\\
0.8	0.562725763559492\\
0.9	0.539662007488657\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.917395497224368\\
0.1	0.957914518843274\\
0.2	0.716865757148242\\
0.3	0.965134968782464\\
0.4	0.972710632827676\\
0.5	0.919091488742874\\
0.6	0.854059326290271\\
0.7	0.881225155248108\\
0.8	0.835024236440508\\
0.9	0.689087992511343\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.91675\\
0.1	0.9175\\
0.2	0.543125\\
0.3	0.8245\\
0.4	0.846625\\
0.5	0.859375\\
0.6	0.825\\
0.7	0.839625\\
0.8	0.698875\\
0.9	0.614375\\
};
%\addlegendentry{Alg. 1 - TA + DS}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.9175\\
0.1	0.919379961724244\\
0.2	0.369384242851758\\
0.3	0.683865031217537\\
0.4	0.720539367172324\\
0.5	0.449370877302719\\
0.6	0.456419189130991\\
0.7	0.441245883617954\\
0.8	0.489986118818599\\
0.9	0.439336270247892\\
0.9	0.590663729752108\\
0.8	0.515013881181401\\
0.7	0.593504116382046\\
0.6	0.605080810869009\\
0.5	0.670879122697281\\
0.4	0.972710632827676\\
0.3	0.965134968782464\\
0.2	0.716865757148242\\
0.1	0.936870038275756\\
0	0.9175\\
}--cycle;
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.9175\\
0.1	0.919379961724244\\
0.2	0.369384242851758\\
0.3	0.683865031217537\\
0.4	0.720539367172324\\
0.5	0.449370877302719\\
0.6	0.456419189130991\\
0.7	0.441245883617954\\
0.8	0.489986118818599\\
0.9	0.439336270247892\\
};
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.9175\\
0.1	0.936870038275756\\
0.2	0.716865757148242\\
0.3	0.965134968782464\\
0.4	0.972710632827676\\
0.5	0.670879122697281\\
0.6	0.605080810869009\\
0.7	0.593504116382046\\
0.8	0.515013881181401\\
0.9	0.590663729752108\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.9175\\
0.1	0.928125\\
0.2	0.543125\\
0.3	0.8245\\
0.4	0.846625\\
0.5	0.560125\\
0.6	0.53075\\
0.7	0.517375\\
0.8	0.5025\\
0.9	0.515\\
};
%\addlegendentry{Alg. 1 - H + DS}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8975\\
0.1	0.730485198419553\\
0.2	0.709407271630605\\
0.3	0.567664175775218\\
0.4	0.539274111034302\\
0.5	0.502640792249705\\
0.6	0.55049427779834\\
0.7	0.488615780976975\\
0.8	0.46856244852278\\
0.9	0.470145117027724\\
0.9	0.721604882972276\\
0.8	0.72993755147722\\
0.7	0.749634219023026\\
0.6	0.79200572220166\\
0.5	0.763609207750295\\
0.4	0.745975888965698\\
0.3	0.690335824224782\\
0.2	0.761342728369395\\
0.1	0.852014801580447\\
0	0.8975\\
}--cycle;
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.8975\\
0.1	0.730485198419553\\
0.2	0.709407271630605\\
0.3	0.567664175775218\\
0.4	0.539274111034302\\
0.5	0.502640792249705\\
0.6	0.55049427779834\\
0.7	0.488615780976975\\
0.8	0.46856244852278\\
0.9	0.470145117027724\\
};
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.8975\\
0.1	0.852014801580447\\
0.2	0.761342728369395\\
0.3	0.690335824224782\\
0.4	0.745975888965698\\
0.5	0.763609207750295\\
0.6	0.79200572220166\\
0.7	0.749634219023026\\
0.8	0.72993755147722\\
0.9	0.721604882972276\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.8975\\
0.1	0.79125\\
0.2	0.735375\\
0.3	0.629\\
0.4	0.642625\\
0.5	0.633125\\
0.6	0.67125\\
0.7	0.619125\\
0.8	0.59925\\
0.9	0.595875\\
};
%\addlegendentry{MMSR}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.92875\\
0.1	0.929332446908819\\
0.2	0.369226535512713\\
0.3	0.435816309836463\\
0.4	0.482536123336263\\
0.5	0.514090760198723\\
0.6	0.484649073589235\\
0.7	0.445138775142053\\
0.8	0.4517760487418\\
0.9	0.434245698000563\\
0.9	0.644504301999437\\
0.8	0.6089739512582\\
0.7	0.641861224857947\\
0.6	0.721600926410764\\
0.5	0.746909239801276\\
0.4	0.731213876663737\\
0.3	0.664683690163537\\
0.2	0.718773464487287\\
0.1	0.937167553091181\\
0	0.92875\\
}--cycle;
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.92875\\
0.1	0.929332446908819\\
0.2	0.369226535512713\\
0.3	0.435816309836463\\
0.4	0.482536123336263\\
0.5	0.514090760198723\\
0.6	0.484649073589235\\
0.7	0.445138775142053\\
0.8	0.4517760487418\\
0.9	0.434245698000563\\
};
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.92875\\
0.1	0.937167553091181\\
0.2	0.718773464487287\\
0.3	0.664683690163537\\
0.4	0.731213876663737\\
0.5	0.746909239801276\\
0.6	0.721600926410764\\
0.7	0.641861224857947\\
0.8	0.6089739512582\\
0.9	0.644504301999437\\
};
\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.92875\\
0.1	0.93325\\
0.2	0.544\\
0.3	0.55025\\
0.4	0.606875\\
0.5	0.6305\\
0.6	0.603125\\
0.7	0.5435\\
0.8	0.530375\\
0.9	0.539375\\
};
%\addlegendentry{DS}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.91875\\
0.1	0.738093165445718\\
0.2	0.470558498610585\\
0.3	0.441672978194726\\
0.4	0.48400103290078\\
0.5	0.514949447197067\\
0.6	0.551062801080698\\
0.7	0.490437434676009\\
0.8	0.46827210146994\\
0.9	0.470031025133302\\
0.9	0.720468974866697\\
0.8	0.72872789853006\\
0.7	0.749562565323991\\
0.6	0.794687198919302\\
0.5	0.762300552802933\\
0.4	0.75124896709922\\
0.3	0.679327021805274\\
0.2	0.726441501389415\\
0.1	0.886406834554282\\
0	0.91875\\
}--cycle;
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.91875\\
0.1	0.738093165445718\\
0.2	0.470558498610585\\
0.3	0.441672978194726\\
0.4	0.48400103290078\\
0.5	0.514949447197067\\
0.6	0.551062801080698\\
0.7	0.490437434676009\\
0.8	0.46827210146994\\
0.9	0.470031025133302\\
};
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.91875\\
0.1	0.886406834554282\\
0.2	0.726441501389415\\
0.3	0.679327021805274\\
0.4	0.75124896709922\\
0.5	0.762300552802933\\
0.6	0.794687198919302\\
0.7	0.749562565323991\\
0.8	0.72872789853006\\
0.9	0.720468974866697\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0.91875\\
0.1	0.81225\\
0.2	0.5985\\
0.3	0.5605\\
0.4	0.617625\\
0.5	0.638625\\
0.6	0.672875\\
0.7	0.62\\
0.8	0.5985\\
0.9	0.59525\\
};
%\addlegendentry{MV}


\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.84125\\
0.1	0.537905402543867\\
0.2	0.430580760470004\\
0.3	0.437826473235233\\
0.4	0.482191800170453\\
0.5	0.513268065213613\\
0.6	0.552839853318489\\
0.7	0.490946434867637\\
0.8	0.468609129849619\\
0.9	0.470378213142253\\
0.9	0.721621786857747\\
0.8	0.729640870150381\\
0.7	0.749803565132363\\
0.6	0.795410146681511\\
0.5	0.762731934786387\\
0.4	0.749558199829547\\
0.3	0.671673526764767\\
0.2	0.701169239529996\\
0.1	0.772344597456132\\
0	0.84125\\
}--cycle;
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.84125\\
0.1	0.537905402543867\\
0.2	0.430580760470004\\
0.3	0.437826473235233\\
0.4	0.482191800170453\\
0.5	0.513268065213613\\
0.6	0.552839853318489\\
0.7	0.490946434867637\\
0.8	0.468609129849619\\
0.9	0.470378213142253\\
};
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.84125\\
0.1	0.772344597456132\\
0.2	0.701169239529996\\
0.3	0.671673526764767\\
0.4	0.749558199829547\\
0.5	0.762731934786387\\
0.6	0.795410146681511\\
0.7	0.749803565132363\\
0.8	0.729640870150381\\
0.9	0.721621786857747\\
};
\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.84125\\
0.1	0.655125\\
0.2	0.565875\\
0.3	0.55475\\
0.4	0.615875\\
0.5	0.638\\
0.6	0.674125\\
0.7	0.620375\\
0.8	0.599125\\
0.9	0.596\\
};
%\addlegendentry{PGD}

\end{axis}
\end{tikzpicture}%

==> fig/tikz/real_data/per_adv_DS_sen_polarity_shaded_acc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.464in,
height=3.286in,
at={(0.815in,0.76in)},
scale only axis,
xmin=0,
xmax=0.95,
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of adversaries},
ymin=0.2,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.913318806058704\\
0.1	0.669691020278959\\
0.2	0.703884554822755\\
0.3	0.857113662810811\\
0.4	0.876027056173997\\
0.5	0.842681202516557\\
0.6	0.824621615556322\\
0.7	0.792484514386858\\
0.8	0.583814244035022\\
0.9	0.493413235553206\\
0.9	0.696984844062717\\
0.8	0.783139146643114\\
0.7	0.836241230762172\\
0.6	0.87935918060291\\
0.5	0.887064746673281\\
0.4	0.896687486734585\\
0.3	0.912160191960143\\
0.2	0.943084839056021\\
0.1	0.989680854095915\\
0	0.917367331168741\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.913318806058704\\
0.1	0.669691020278959\\
0.2	0.703884554822755\\
0.3	0.857113662810811\\
0.4	0.876027056173997\\
0.5	0.842681202516557\\
0.6	0.824621615556322\\
0.7	0.792484514386858\\
0.8	0.583814244035022\\
0.9	0.493413235553206\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.917367331168741\\
0.1	0.989680854095915\\
0.2	0.943084839056021\\
0.3	0.912160191960143\\
0.4	0.896687486734585\\
0.5	0.887064746673281\\
0.6	0.87935918060291\\
0.7	0.836241230762172\\
0.8	0.783139146643114\\
0.9	0.696984844062717\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.915343068613723\\
0.1	0.829685937187437\\
0.2	0.823484696939388\\
0.3	0.884636927385477\\
0.4	0.886357271454291\\
0.5	0.864872974594919\\
0.6	0.851990398079616\\
0.7	0.814362872574515\\
0.8	0.683476695339068\\
0.9	0.595199039807962\\
};
%\addlegendentry{Alg. 1 - TA + DS}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.915983196639328\\
0.1	0.808195398832905\\
0.2	0.809278716454325\\
0.3	0.857113662810811\\
0.4	0.876027056173997\\
0.5	0.490829729244642\\
0.6	0.493739296530461\\
0.7	0.448368775959439\\
0.8	0.448895135574315\\
0.9	0.494067742647286\\
0.9	0.503771825266296\\
0.8	0.595273698192439\\
0.7	0.640929083612476\\
0.6	0.503380127354316\\
0.5	0.50692982266574\\
0.4	0.896687486734585\\
0.3	0.912160191960143\\
0.2	0.912425624413849\\
0.1	0.950076255497961\\
0	0.915983196639328\\
}--cycle;
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.915983196639328\\
0.1	0.808195398832905\\
0.2	0.809278716454325\\
0.3	0.857113662810811\\
0.4	0.876027056173997\\
0.5	0.490829729244642\\
0.6	0.493739296530461\\
0.7	0.448368775959439\\
0.8	0.448895135574315\\
0.9	0.494067742647286\\
};
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.915983196639328\\
0.1	0.950076255497961\\
0.2	0.912425624413849\\
0.3	0.912160191960143\\
0.4	0.896687486734585\\
0.5	0.50692982266574\\
0.6	0.503380127354316\\
0.7	0.640929083612476\\
0.8	0.595273698192439\\
0.9	0.503771825266296\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.915983196639328\\
0.1	0.879135827165433\\
0.2	0.860852170434087\\
0.3	0.884636927385477\\
0.4	0.886357271454291\\
0.5	0.498879775955191\\
0.6	0.498559711942388\\
0.7	0.544648929785957\\
0.8	0.522084416883377\\
0.9	0.498919783956791\\
};
%\addlegendentry{Alg. 1 - H + DS}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.901180236047209\\
0.1	0.855556365355966\\
0.2	0.690066601112364\\
0.3	0.619444125733884\\
0.4	0.539575138551142\\
0.5	0.505540470908832\\
0.6	0.464536727905403\\
0.7	0.551932511892391\\
0.8	0.469873907598075\\
0.9	0.45371120932817\\
0.9	0.693638260565809\\
0.8	0.727925652313908\\
0.7	0.792896453900768\\
0.6	0.724221023644907\\
0.5	0.774555548295009\\
0.4	0.767566289734515\\
0.3	0.785316826456554\\
0.2	0.740739560119882\\
0.1	0.89143303252361\\
0	0.90118023604721\\
}--cycle;
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.901180236047209\\
0.1	0.855556365355966\\
0.2	0.690066601112364\\
0.3	0.619444125733884\\
0.4	0.539575138551142\\
0.5	0.505540470908832\\
0.6	0.464536727905403\\
0.7	0.551932511892391\\
0.8	0.469873907598075\\
0.9	0.45371120932817\\
};
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.90118023604721\\
0.1	0.89143303252361\\
0.2	0.740739560119882\\
0.3	0.785316826456554\\
0.4	0.767566289734515\\
0.5	0.774555548295009\\
0.6	0.724221023644907\\
0.7	0.792896453900768\\
0.8	0.727925652313908\\
0.9	0.693638260565809\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.90118023604721\\
0.1	0.873494698939788\\
0.2	0.715403080616123\\
0.3	0.702380476095219\\
0.4	0.653570714142828\\
0.5	0.64004800960192\\
0.6	0.594378875775155\\
0.7	0.672414482896579\\
0.8	0.598899779955991\\
0.9	0.573674734946989\\
};
%\addlegendentry{MMSR}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.914782956591318\\
0.1	0.254706107818396\\
0.2	0.456140684688355\\
0.3	0.465067577032413\\
0.4	0.447715076321682\\
0.5	0.449726938915133\\
0.6	0.49370261021742\\
0.7	0.473383617315373\\
0.8	0.44727880890292\\
0.9	0.494179919668155\\
0.9	0.50385968825343\\
0.8	0.598450336926246\\
0.7	0.708772813970884\\
0.6	0.503336797664156\\
0.5	0.592561518776405\\
0.4	0.598174101513885\\
0.3	0.631831802843562\\
0.2	0.702170977644112\\
0.1	0.715807995002168\\
0	0.914782956591318\\
}--cycle;
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.914782956591318\\
0.1	0.254706107818396\\
0.2	0.456140684688355\\
0.3	0.465067577032413\\
0.4	0.447715076321682\\
0.5	0.449726938915133\\
0.6	0.49370261021742\\
0.7	0.473383617315373\\
0.8	0.44727880890292\\
0.9	0.494179919668155\\
};
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.914782956591318\\
0.1	0.715807995002168\\
0.2	0.702170977644112\\
0.3	0.631831802843562\\
0.4	0.598174101513885\\
0.5	0.592561518776405\\
0.6	0.503336797664156\\
0.7	0.708772813970884\\
0.8	0.598450336926246\\
0.9	0.50385968825343\\
};
\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.914782956591318\\
0.1	0.485257051410282\\
0.2	0.579155831166233\\
0.3	0.548449689937988\\
0.4	0.522944588917784\\
0.5	0.521144228845769\\
0.6	0.498519703940788\\
0.7	0.591078215643129\\
0.8	0.522864572914583\\
0.9	0.499019803960792\\
};
%\addlegendentry{DS}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.889577915583117\\
0.1	0.505697970282399\\
0.2	0.477308124402024\\
0.3	0.584855564809822\\
0.4	0.51487454559462\\
0.5	0.514678736891079\\
0.6	0.467285081340459\\
0.7	0.551643719475319\\
0.8	0.470043466504988\\
0.9	0.453755255855897\\
0.9	0.693434182031681\\
0.8	0.727796101408595\\
0.7	0.792505110290634\\
0.6	0.724433262328275\\
0.5	0.773418882632825\\
0.4	0.770502529820463\\
0.3	0.795980602423625\\
0.2	0.737774892201297\\
0.1	0.696022373786415\\
0	0.889577915583117\\
}--cycle;
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.889577915583117\\
0.1	0.505697970282399\\
0.2	0.477308124402024\\
0.3	0.584855564809822\\
0.4	0.51487454559462\\
0.5	0.514678736891079\\
0.6	0.467285081340459\\
0.7	0.551643719475319\\
0.8	0.470043466504988\\
0.9	0.453755255855897\\
};
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.889577915583117\\
0.1	0.696022373786415\\
0.2	0.737774892201297\\
0.3	0.795980602423625\\
0.4	0.770502529820463\\
0.5	0.773418882632825\\
0.6	0.724433262328275\\
0.7	0.792505110290634\\
0.8	0.727796101408595\\
0.9	0.693434182031681\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0.889577915583117\\
0.1	0.600860172034407\\
0.2	0.60754150830166\\
0.3	0.690418083616723\\
0.4	0.642688537707542\\
0.5	0.644048809761952\\
0.6	0.595859171834367\\
0.7	0.672074414882977\\
0.8	0.598919783956791\\
0.9	0.573594718943789\\
};
%\addlegendentry{MV}


\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.888377675535107\\
0.1	0.447633106035852\\
0.2	0.47170803163749\\
0.3	0.583595544680015\\
0.4	0.514161590024414\\
0.5	0.514507113146013\\
0.6	0.467174683777854\\
0.7	0.552101293765628\\
0.8	0.470203685556238\\
0.9	0.453880214370896\\
0.9	0.693669295531085\\
0.8	0.727995954371748\\
0.7	0.792927712035533\\
0.6	0.724743699898882\\
0.5	0.773630514379493\\
0.4	0.770335309355462\\
0.3	0.795600294487818\\
0.2	0.735413392647367\\
0.1	0.693355091603676\\
0	0.888377675535107\\
}--cycle;
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.888377675535107\\
0.1	0.447633106035852\\
0.2	0.47170803163749\\
0.3	0.583595544680015\\
0.4	0.514161590024414\\
0.5	0.514507113146013\\
0.6	0.467174683777854\\
0.7	0.552101293765628\\
0.8	0.470203685556238\\
0.9	0.453880214370896\\
};
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.888377675535107\\
0.1	0.693355091603676\\
0.2	0.735413392647367\\
0.3	0.795600294487818\\
0.4	0.770335309355462\\
0.5	0.773630514379493\\
0.6	0.724743699898882\\
0.7	0.792927712035533\\
0.8	0.727995954371748\\
0.9	0.693669295531085\\
};
\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.888377675535107\\
0.1	0.570494098819764\\
0.2	0.603560712142428\\
0.3	0.689597919583917\\
0.4	0.642248449689938\\
0.5	0.644068813762753\\
0.6	0.595959191838368\\
0.7	0.67251450290058\\
0.8	0.599099819963993\\
0.9	0.57377475495099\\
};
%\addlegendentry{PGD}

\end{axis}
\end{tikzpicture}%

==> fig/tikz/real_data/per_adv_DS_web_shaded_acc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.464in,
height=3.286in,
at={(0.815in,0.76in)},
scale only axis,
xmin=0,
xmax=0.95,
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of adversaries},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.822345890410959\\
0.1	0.119139457772914\\
0.2	0.361475778322487\\
0.3	0.483106511585744\\
0.4	0.20350443167269\\
0.5	0.365350121432343\\
0.6	0.647382829365663\\
0.7	0.728516215360938\\
0.8	0.108505616235399\\
0.9	0.138292969777226\\
0.9	0.353226065277429\\
0.8	0.708230154590082\\
0.7	0.868016012305854\\
0.6	0.831697457102487\\
0.5	0.948332502012814\\
0.4	0.795817091131683\\
0.3	0.98330886723069\\
0.2	1.08694737819328\\
0.1	0.212631551070316\\
0	0.822345890410959\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.822345890410959\\
0.1	0.119139457772914\\
0.2	0.361475778322487\\
0.3	0.483106511585744\\
0.4	0.20350443167269\\
0.5	0.365350121432343\\
0.6	0.647382829365663\\
0.7	0.728516215360938\\
0.8	0.108505616235399\\
0.9	0.138292969777226\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.822345890410959\\
0.1	0.212631551070316\\
0.2	1.08694737819328\\
0.3	0.98330886723069\\
0.4	0.795817091131683\\
0.5	0.948332502012814\\
0.6	0.831697457102487\\
0.7	0.868016012305854\\
0.8	0.708230154590082\\
0.9	0.353226065277429\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.822345890410959\\
0.1	0.165885504421615\\
0.2	0.724211578257882\\
0.3	0.733207689408217\\
0.4	0.499660761402186\\
0.5	0.656841311722578\\
0.6	0.739540143234075\\
0.7	0.798266113833396\\
0.8	0.40836788541274\\
0.9	0.245759517527328\\
};
%\addlegendentry{Alg. 1 - TA + DS}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.822345890410959\\
0.1	0.12866266128504\\
0.2	0.361475778322487\\
0.3	0.483106511585744\\
0.4	0.396264490684183\\
0.5	0.121028504733394\\
0.6	0.0926992835862854\\
0.7	0.0779805083531809\\
0.8	0.109278643824735\\
0.9	0.114049962074847\\
0.9	0.280823765780411\\
0.8	0.22739681791669\\
0.7	0.169286736275541\\
0.6	0.224978816677567\\
0.5	0.2075052306605\\
0.4	0.878669546255131\\
0.3	0.98330886723069\\
0.2	1.08694737819328\\
0.1	0.334331468576661\\
0	0.822345890410959\\
}--cycle;
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.822345890410959\\
0.1	0.12866266128504\\
0.2	0.361475778322487\\
0.3	0.483106511585744\\
0.4	0.396264490684183\\
0.5	0.121028504733394\\
0.6	0.0926992835862854\\
0.7	0.0779805083531809\\
0.8	0.109278643824735\\
0.9	0.114049962074847\\
};
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.822345890410959\\
0.1	0.334331468576661\\
0.2	1.08694737819328\\
0.3	0.98330886723069\\
0.4	0.878669546255131\\
0.5	0.2075052306605\\
0.6	0.224978816677567\\
0.7	0.169286736275541\\
0.8	0.22739681791669\\
0.9	0.280823765780411\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.822345890410959\\
0.1	0.23149706493085\\
0.2	0.724211578257882\\
0.3	0.733207689408217\\
0.4	0.637467018469657\\
0.5	0.164266867696947\\
0.6	0.158839050131926\\
0.7	0.123633622314361\\
0.8	0.168337730870712\\
0.9	0.197436863927629\\
};
%\addlegendentry{Alg. 1 - H + DS}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.690924657534247\\
0.1	0.486986903303558\\
0.2	0.497063747946258\\
0.3	0.403858382137848\\
0.4	0.233171168048748\\
0.5	0.291917572825139\\
0.6	0.34369721786355\\
0.7	0.390107102792667\\
0.8	0.411399376273073\\
0.9	0.429196320261814\\
0.9	0.441817626213874\\
0.8	0.426444573971933\\
0.7	0.410345215337752\\
0.6	0.382273381457973\\
0.5	0.329115220239316\\
0.4	0.3786644896972\\
0.3	0.496707015525175\\
0.2	0.528272266397867\\
0.1	0.633645950658103\\
0	0.690924657534247\\
}--cycle;
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.690924657534247\\
0.1	0.486986903303558\\
0.2	0.497063747946258\\
0.3	0.403858382137848\\
0.4	0.233171168048748\\
0.5	0.291917572825139\\
0.6	0.34369721786355\\
0.7	0.390107102792667\\
0.8	0.411399376273073\\
0.9	0.429196320261814\\
};
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.690924657534247\\
0.1	0.633645950658103\\
0.2	0.528272266397867\\
0.3	0.496707015525175\\
0.4	0.3786644896972\\
0.5	0.329115220239316\\
0.6	0.382273381457973\\
0.7	0.410345215337752\\
0.8	0.426444573971933\\
0.9	0.441817626213874\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.690924657534247\\
0.1	0.560316426980831\\
0.2	0.512668007172062\\
0.3	0.450282698831512\\
0.4	0.305917828872974\\
0.5	0.310516396532228\\
0.6	0.362985299660761\\
0.7	0.400226159065209\\
0.8	0.418921975122503\\
0.9	0.435506973237844\\
};
%\addlegendentry{MMSR}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.835188356164384\\
0.1	0.137691088540391\\
0.2	0.142383030309813\\
0.3	0.0778438092302944\\
0.4	0.106049089417235\\
0.5	0.121150896505105\\
0.6	0.0926823491468137\\
0.7	0.0781438949556737\\
0.8	0.109624757690678\\
0.9	0.113426982909084\\
0.9	0.28280369933743\\
0.8	0.228106113021723\\
0.7	0.16882180425277\\
0.6	0.226955796348852\\
0.5	0.20994597496116\\
0.4	0.156747744355852\\
0.3	0.188270024165861\\
0.2	0.204630335532247\\
0.1	0.229811012560074\\
0	0.835188356164384\\
}--cycle;
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.835188356164384\\
0.1	0.137691088540391\\
0.2	0.142383030309813\\
0.3	0.0778438092302944\\
0.4	0.106049089417235\\
0.5	0.121150896505105\\
0.6	0.0926823491468137\\
0.7	0.0781438949556737\\
0.8	0.109624757690678\\
0.9	0.113426982909084\\
};
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.835188356164384\\
0.1	0.229811012560074\\
0.2	0.204630335532247\\
0.3	0.188270024165861\\
0.4	0.156747744355852\\
0.5	0.20994597496116\\
0.6	0.226955796348852\\
0.7	0.16882180425277\\
0.8	0.228106113021723\\
0.9	0.28280369933743\\
};
\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.835188356164384\\
0.1	0.183751050550233\\
0.2	0.17350668292103\\
0.3	0.133056916698078\\
0.4	0.131398416886544\\
0.5	0.165548435733132\\
0.6	0.159819072747833\\
0.7	0.123482849604222\\
0.8	0.168865435356201\\
0.9	0.198115341123257\\
};
%\addlegendentry{DS}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.787671232876712\\
0.1	0.440122082794416\\
0.2	0.388703027407898\\
0.3	0.389083448635301\\
0.4	0.393381670652209\\
0.5	0.399544196261147\\
0.6	0.411691741175102\\
0.7	0.426999260599775\\
0.8	0.422163934206746\\
0.9	0.435884817033888\\
0.9	0.445230901021144\\
0.8	0.438597467979458\\
0.7	0.43918995915145\\
0.6	0.428263027011856\\
0.5	0.425634846332144\\
0.4	0.426369554376061\\
0.3	0.421470641074462\\
0.2	0.406200082293542\\
0.1	0.488890826628899\\
0	0.787671232876712\\
}--cycle;
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.787671232876712\\
0.1	0.440122082794416\\
0.2	0.388703027407898\\
0.3	0.389083448635301\\
0.4	0.393381670652209\\
0.5	0.399544196261147\\
0.6	0.411691741175102\\
0.7	0.426999260599775\\
0.8	0.422163934206746\\
0.9	0.435884817033888\\
};
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.787671232876712\\
0.1	0.488890826628899\\
0.2	0.406200082293542\\
0.3	0.421470641074462\\
0.4	0.426369554376061\\
0.5	0.425634846332144\\
0.6	0.428263027011856\\
0.7	0.43918995915145\\
0.8	0.438597467979458\\
0.9	0.445230901021144\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0.787671232876712\\
0.1	0.464506454711657\\
0.2	0.39745155485072\\
0.3	0.405277044854881\\
0.4	0.409875612514135\\
0.5	0.412589521296645\\
0.6	0.419977384093479\\
0.7	0.433094609875612\\
0.8	0.430380701093102\\
0.9	0.440557859027516\\
};
%\addlegendentry{MV}


\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.899400684931507\\
0.1	0.420698386284605\\
0.2	0.350274558454768\\
0.3	0.353692347068552\\
0.4	0.368684591581651\\
0.5	0.378919851627157\\
0.6	0.404872030009934\\
0.7	0.408560688071928\\
0.8	0.421104805038263\\
0.9	0.43384007518798\\
0.9	0.44501405221496\\
0.8	0.431213325380132\\
0.7	0.424609308158755\\
0.6	0.409149832033036\\
0.5	0.39936887811276\\
0.4	0.386385140796788\\
0.3	0.374992161035481\\
0.2	0.370585445823955\\
0.1	0.487032281690831\\
0	0.899400684931507\\
}--cycle;
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.899400684931507\\
0.1	0.420698386284605\\
0.2	0.350274558454768\\
0.3	0.353692347068552\\
0.4	0.368684591581651\\
0.5	0.378919851627157\\
0.6	0.404872030009934\\
0.7	0.408560688071928\\
0.8	0.421104805038263\\
0.9	0.43384007518798\\
};
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.899400684931507\\
0.1	0.487032281690831\\
0.2	0.370585445823955\\
0.3	0.374992161035481\\
0.4	0.386385140796788\\
0.5	0.39936887811276\\
0.6	0.409149832033036\\
0.7	0.424609308158755\\
0.8	0.431213325380132\\
0.9	0.44501405221496\\
};
\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.899400684931507\\
0.1	0.453865333987718\\
0.2	0.360430002139361\\
0.3	0.364342254052017\\
0.4	0.37753486618922\\
0.5	0.389144364869959\\
0.6	0.407010931021485\\
0.7	0.416584998115341\\
0.8	0.426159065209197\\
0.9	0.43942706370147\\
};
%\addlegendentry{PGD}

\end{axis}
\end{tikzpicture}%

==> fig/tikz/real_data/per_adv_groundtruth_Adult2_shaded_acc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.464in,
height=3.286in,
at={(0.815in,0.76in)},
scale only axis,
xmin=0,
xmax=0.95,
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of adversaries},
ymin=0,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.774509803921569\\
0.1	0.762918279275655\\
0.2	0.738725677953644\\
0.3	0.738741841503983\\
0.4	0.733639456104344\\
0.5	0.721939637338209\\
0.6	0.693629149446991\\
0.7	0.733576441117248\\
0.8	0.698063219875031\\
0.9	0.552900689561069\\
0.9	0.771947795287415\\
0.8	0.787997386185575\\
0.7	0.765817498276691\\
0.6	0.7572799414621\\
0.5	0.782302786904215\\
0.4	0.763330240865353\\
0.3	0.766712703950563\\
0.2	0.759456140228174\\
0.1	0.788735118930341\\
0	0.774509803921569\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.774509803921569\\
0.1	0.762918279275655\\
0.2	0.738725677953644\\
0.3	0.738741841503983\\
0.4	0.733639456104344\\
0.5	0.721939637338209\\
0.6	0.693629149446991\\
0.7	0.733576441117248\\
0.8	0.698063219875031\\
0.9	0.552900689561069\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.774509803921569\\
0.1	0.788735118930341\\
0.2	0.759456140228174\\
0.3	0.766712703950563\\
0.4	0.763330240865353\\
0.5	0.782302786904215\\
0.6	0.7572799414621\\
0.7	0.765817498276691\\
0.8	0.787997386185575\\
0.9	0.771947795287415\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.774509803921569\\
0.1	0.775826699102998\\
0.2	0.749090909090909\\
0.3	0.752727272727273\\
0.4	0.748484848484848\\
0.5	0.752121212121212\\
0.6	0.725454545454545\\
0.7	0.74969696969697\\
0.8	0.743030303030303\\
0.9	0.662424242424242\\
};
%\addlegendentry{Alg. 1 - TA + DS}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.774509803921569\\
0.1	0.762918279275655\\
0.2	0.738725677953644\\
0.3	0.738741841503983\\
0.4	0.733639456104344\\
0.5	0.096969696969697\\
0.6	0.096969696969697\\
0.7	0.096969696969697\\
0.8	0.096969696969697\\
0.9	0.096969696969697\\
0.9	0.096969696969697\\
0.8	0.096969696969697\\
0.7	0.096969696969697\\
0.6	0.096969696969697\\
0.5	0.096969696969697\\
0.4	0.763330240865353\\
0.3	0.766712703950563\\
0.2	0.759456140228174\\
0.1	0.788735118930341\\
0	0.774509803921569\\
}--cycle;
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.774509803921569\\
0.1	0.762918279275655\\
0.2	0.738725677953644\\
0.3	0.738741841503983\\
0.4	0.733639456104344\\
0.5	0.096969696969697\\
0.6	0.096969696969697\\
0.7	0.096969696969697\\
0.8	0.096969696969697\\
0.9	0.096969696969697\\
};
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.774509803921569\\
0.1	0.788735118930341\\
0.2	0.759456140228174\\
0.3	0.766712703950563\\
0.4	0.763330240865353\\
0.5	0.096969696969697\\
0.6	0.096969696969697\\
0.7	0.096969696969697\\
0.8	0.096969696969697\\
0.9	0.096969696969697\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.774509803921569\\
0.1	0.775826699102998\\
0.2	0.749090909090909\\
0.3	0.752727272727273\\
0.4	0.748484848484848\\
0.5	0.096969696969697\\
0.6	0.096969696969697\\
0.7	0.096969696969697\\
0.8	0.096969696969697\\
0.9	0.096969696969697\\
};
%\addlegendentry{Alg. 1 - H + DS}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.627990395544308\\
0.1	0.75089711114993\\
0.2	0.697640792336524\\
0.3	0.672994007445722\\
0.4	0.662931263391673\\
0.5	0.096969696969697\\
0.6	0.096969696969697\\
0.7	0.096969696969697\\
0.8	0.096969696969697\\
0.9	0.096969696969697\\
0.9	0.096969696969697\\
0.8	0.096969696969697\\
0.7	0.096969696969697\\
0.6	0.096969696969697\\
0.5	0.096969696969697\\
0.4	0.761311160850751\\
0.3	0.746399931948218\\
0.2	0.739934965239234\\
0.1	0.771187319202638\\
0	0.693578231906672\\
}--cycle;
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.627990395544308\\
0.1	0.75089711114993\\
0.2	0.697640792336524\\
0.3	0.672994007445722\\
0.4	0.662931263391673\\
0.5	0.096969696969697\\
0.6	0.096969696969697\\
0.7	0.096969696969697\\
0.8	0.096969696969697\\
0.9	0.096969696969697\\
};
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.693578231906672\\
0.1	0.771187319202638\\
0.2	0.739934965239234\\
0.3	0.746399931948218\\
0.4	0.761311160850751\\
0.5	0.096969696969697\\
0.6	0.096969696969697\\
0.7	0.096969696969697\\
0.8	0.096969696969697\\
0.9	0.096969696969697\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.66078431372549\\
0.1	0.761042215176284\\
0.2	0.718787878787879\\
0.3	0.70969696969697\\
0.4	0.712121212121212\\
0.5	0.096969696969697\\
0.6	0.096969696969697\\
0.7	0.096969696969697\\
0.8	0.096969696969697\\
0.9	0.096969696969697\\
};
%\addlegendentry{MMSR}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.774509803921569\\
0.1	0.634918861514998\\
0.2	0.0858410569575005\\
0.3	0.0968586059801998\\
0.4	0.0950084436500001\\
0.5	0.096969696969697\\
0.6	0.096969696969697\\
0.7	0.096969696969697\\
0.8	0.096969696969697\\
0.9	0.096969696969697\\
0.9	0.096969696969697\\
0.8	0.096969696969697\\
0.7	0.096969696969697\\
0.6	0.096969696969697\\
0.5	0.096969696969697\\
0.4	0.0977188290772726\\
0.3	0.101929272807679\\
0.2	0.163855912739469\\
0.1	0.689491840250725\\
0	0.774509803921569\\
}--cycle;
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.774509803921569\\
0.1	0.634918861514998\\
0.2	0.0858410569575005\\
0.3	0.0968586059801998\\
0.4	0.0950084436500001\\
0.5	0.096969696969697\\
0.6	0.096969696969697\\
0.7	0.096969696969697\\
0.8	0.096969696969697\\
0.9	0.096969696969697\\
};
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.774509803921569\\
0.1	0.689491840250725\\
0.2	0.163855912739469\\
0.3	0.101929272807679\\
0.4	0.0977188290772726\\
0.5	0.096969696969697\\
0.6	0.096969696969697\\
0.7	0.096969696969697\\
0.8	0.096969696969697\\
0.9	0.096969696969697\\
};
\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.774509803921569\\
0.1	0.662205350882862\\
0.2	0.124848484848485\\
0.3	0.0993939393939394\\
0.4	0.0963636363636364\\
0.5	0.096969696969697\\
0.6	0.096969696969697\\
0.7	0.096969696969697\\
0.8	0.096969696969697\\
0.9	0.096969696969697\\
};
%\addlegendentry{DS}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.76797385620915\\
0.1	0.592740274347126\\
0.2	0.276038983080757\\
0.3	0.112474904324243\\
0.4	0.0962205648621213\\
0.5	0.096969696969697\\
0.6	0.096969696969697\\
0.7	0.096969696969697\\
0.8	0.096969696969697\\
0.9	0.096969696969697\\
0.9	0.096969696969697\\
0.8	0.096969696969697\\
0.7	0.096969696969697\\
0.6	0.096969696969697\\
0.5	0.096969696969697\\
0.4	0.0989309502893938\\
0.3	0.128737216887878\\
0.2	0.297294350252576\\
0.1	0.627234821665943\\
0	0.76797385620915\\
}--cycle;
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.76797385620915\\
0.1	0.592740274347126\\
0.2	0.276038983080757\\
0.3	0.112474904324243\\
0.4	0.0962205648621213\\
0.5	0.096969696969697\\
0.6	0.096969696969697\\
0.7	0.096969696969697\\
0.8	0.096969696969697\\
0.9	0.096969696969697\\
};
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.76797385620915\\
0.1	0.627234821665943\\
0.2	0.297294350252576\\
0.3	0.128737216887878\\
0.4	0.0989309502893938\\
0.5	0.096969696969697\\
0.6	0.096969696969697\\
0.7	0.096969696969697\\
0.8	0.096969696969697\\
0.9	0.096969696969697\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0.76797385620915\\
0.1	0.609987548006534\\
0.2	0.286666666666667\\
0.3	0.120606060606061\\
0.4	0.0975757575757576\\
0.5	0.096969696969697\\
0.6	0.096969696969697\\
0.7	0.096969696969697\\
0.8	0.096969696969697\\
0.9	0.096969696969697\\
};
%\addlegendentry{MV}


\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.764705882352941\\
0.1	0.65477443815649\\
0.2	0.160606060606061\\
0.3	0.096969696969697\\
0.4	0.096969696969697\\
0.5	0.096969696969697\\
0.6	0.096969696969697\\
0.7	0.096969696969697\\
0.8	0.096969696969697\\
0.9	0.096969696969697\\
0.9	0.096969696969697\\
0.8	0.096969696969697\\
0.7	0.096969696969697\\
0.6	0.096969696969697\\
0.5	0.096969696969697\\
0.4	0.096969696969697\\
0.3	0.096969696969697\\
0.2	0.196969696969697\\
0.1	0.670791616819895\\
0	0.764705882352941\\
}--cycle;
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.764705882352941\\
0.1	0.65477443815649\\
0.2	0.160606060606061\\
0.3	0.096969696969697\\
0.4	0.096969696969697\\
0.5	0.096969696969697\\
0.6	0.096969696969697\\
0.7	0.096969696969697\\
0.8	0.096969696969697\\
0.9	0.096969696969697\\
};
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.764705882352941\\
0.1	0.670791616819895\\
0.2	0.196969696969697\\
0.3	0.096969696969697\\
0.4	0.096969696969697\\
0.5	0.096969696969697\\
0.6	0.096969696969697\\
0.7	0.096969696969697\\
0.8	0.096969696969697\\
0.9	0.096969696969697\\
};
\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.764705882352941\\
0.1	0.662783027488193\\
0.2	0.178787878787879\\
0.3	0.096969696969697\\
0.4	0.096969696969697\\
0.5	0.096969696969697\\
0.6	0.096969696969697\\
0.7	0.096969696969697\\
0.8	0.096969696969697\\
0.9	0.096969696969697\\
};
%\addlegendentry{PGD}

\end{axis}
\end{tikzpicture}%

==> fig/tikz/real_data/per_adv_groundtruth_bluebird_shaded_acc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.464in,
height=3.286in,
at={(0.815in,0.76in)},
scale only axis,
xmin=0,
xmax=0.95,
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of adversaries},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.537396483863875\\
0.1	0.874628005323156\\
0.2	0.872306571944253\\
0.3	0.878485755498452\\
0.4	0.877098888397517\\
0.5	0.868289399338967\\
0.6	0.867634767453608\\
0.7	0.701090297233303\\
0.8	0.654010847424058\\
0.9	0.61492121247556\\
0.9	0.888782491228143\\
0.8	0.971915078501868\\
0.7	0.987798591655586\\
0.6	0.887920788101947\\
0.5	0.890969859920292\\
0.4	0.908086296787668\\
0.3	0.91410683709414\\
0.2	0.912878613240932\\
0.1	0.895742365047214\\
0	0.932973886506495\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.537396483863875\\
0.1	0.874628005323156\\
0.2	0.872306571944253\\
0.3	0.878485755498452\\
0.4	0.877098888397517\\
0.5	0.868289399338967\\
0.6	0.867634767453608\\
0.7	0.701090297233303\\
0.8	0.654010847424058\\
0.9	0.61492121247556\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.932973886506495\\
0.1	0.895742365047214\\
0.2	0.912878613240932\\
0.3	0.91410683709414\\
0.4	0.908086296787668\\
0.5	0.890969859920292\\
0.6	0.887920788101947\\
0.7	0.987798591655586\\
0.8	0.971915078501868\\
0.9	0.888782491228143\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.735185185185185\\
0.1	0.885185185185185\\
0.2	0.892592592592593\\
0.3	0.896296296296296\\
0.4	0.892592592592593\\
0.5	0.87962962962963\\
0.6	0.877777777777778\\
0.7	0.844444444444444\\
0.8	0.812962962962963\\
0.9	0.751851851851852\\
};
%\addlegendentry{Alg. 1 - TA + DS}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.879629629629629\\
0.1	0.874628005323156\\
0.2	0.872306571944253\\
0.3	0.878485755498452\\
0.4	0.877098888397517\\
0.5	0.117574598183613\\
0.6	0.119623955824685\\
0.7	0.11886673725039\\
0.8	0.0186530610513871\\
0.9	0.118071669343615\\
0.9	0.663409812137866\\
0.8	0.566532124133798\\
0.7	0.670022151638499\\
0.6	0.687783451582722\\
0.5	0.641684661075646\\
0.4	0.908086296787668\\
0.3	0.91410683709414\\
0.2	0.912878613240932\\
0.1	0.895742365047214\\
0	0.87962962962963\\
}--cycle;
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.879629629629629\\
0.1	0.874628005323156\\
0.2	0.872306571944253\\
0.3	0.878485755498452\\
0.4	0.877098888397517\\
0.5	0.117574598183613\\
0.6	0.119623955824685\\
0.7	0.11886673725039\\
0.8	0.0186530610513871\\
0.9	0.118071669343615\\
};
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.87962962962963\\
0.1	0.895742365047214\\
0.2	0.912878613240932\\
0.3	0.91410683709414\\
0.4	0.908086296787668\\
0.5	0.641684661075646\\
0.6	0.687783451582722\\
0.7	0.670022151638499\\
0.8	0.566532124133798\\
0.9	0.663409812137866\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.87962962962963\\
0.1	0.885185185185185\\
0.2	0.892592592592593\\
0.3	0.896296296296296\\
0.4	0.892592592592593\\
0.5	0.37962962962963\\
0.6	0.403703703703704\\
0.7	0.394444444444444\\
0.8	0.292592592592593\\
0.9	0.390740740740741\\
};
%\addlegendentry{Alg. 1 - H + DS}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.712962962962963\\
0.1	0.751958927582324\\
0.2	0.591516514279343\\
0.3	0.555369465559162\\
0.4	0.102836400622661\\
0.5	0.117574598183613\\
0.6	0.119623955824685\\
0.7	0.11886673725039\\
0.8	0.0186530610513871\\
0.9	0.118071669343615\\
0.9	0.663409812137866\\
0.8	0.566532124133798\\
0.7	0.670022151638499\\
0.6	0.687783451582722\\
0.5	0.641684661075646\\
0.4	0.819385821599562\\
0.3	0.89648238629269\\
0.2	0.87144644868362\\
0.1	0.799892924269527\\
0	0.712962962962963\\
}--cycle;
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.712962962962963\\
0.1	0.751958927582324\\
0.2	0.591516514279343\\
0.3	0.555369465559162\\
0.4	0.102836400622661\\
0.5	0.117574598183613\\
0.6	0.119623955824685\\
0.7	0.11886673725039\\
0.8	0.0186530610513871\\
0.9	0.118071669343615\\
};
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.712962962962963\\
0.1	0.799892924269527\\
0.2	0.87144644868362\\
0.3	0.89648238629269\\
0.4	0.819385821599562\\
0.5	0.641684661075646\\
0.6	0.687783451582722\\
0.7	0.670022151638499\\
0.8	0.566532124133798\\
0.9	0.663409812137866\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.712962962962963\\
0.1	0.775925925925926\\
0.2	0.731481481481482\\
0.3	0.725925925925926\\
0.4	0.461111111111111\\
0.5	0.37962962962963\\
0.6	0.403703703703704\\
0.7	0.394444444444444\\
0.8	0.292592592592593\\
0.9	0.390740740740741\\
};
%\addlegendentry{MMSR}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.879629629629629\\
0.1	0.930183560878712\\
0.2	0.881948368141199\\
0.3	0.109301349217117\\
0.4	0.016508329134002\\
0.5	0.117574598183613\\
0.6	0.119623955824685\\
0.7	0.11886673725039\\
0.8	0.0186530610513871\\
0.9	0.118071669343615\\
0.9	0.663409812137866\\
0.8	0.566532124133798\\
0.7	0.670022151638499\\
0.6	0.687783451582722\\
0.5	0.641684661075646\\
0.4	0.579787967162294\\
0.3	0.842550502634735\\
0.2	0.93657015037732\\
0.1	0.95129792060277\\
0	0.87962962962963\\
}--cycle;
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.879629629629629\\
0.1	0.930183560878712\\
0.2	0.881948368141199\\
0.3	0.109301349217117\\
0.4	0.016508329134002\\
0.5	0.117574598183613\\
0.6	0.119623955824685\\
0.7	0.11886673725039\\
0.8	0.0186530610513871\\
0.9	0.118071669343615\\
};
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.87962962962963\\
0.1	0.95129792060277\\
0.2	0.93657015037732\\
0.3	0.842550502634735\\
0.4	0.579787967162294\\
0.5	0.641684661075646\\
0.6	0.687783451582722\\
0.7	0.670022151638499\\
0.8	0.566532124133798\\
0.9	0.663409812137866\\
};
\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.87962962962963\\
0.1	0.940740740740741\\
0.2	0.909259259259259\\
0.3	0.475925925925926\\
0.4	0.298148148148148\\
0.5	0.37962962962963\\
0.6	0.403703703703704\\
0.7	0.394444444444444\\
0.8	0.292592592592593\\
0.9	0.390740740740741\\
};
%\addlegendentry{DS}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.759259259259259\\
0.1	0.705098239322297\\
0.2	0.653637622281551\\
0.3	0.373413300161744\\
0.4	0.171626655242975\\
0.5	0.117574598183613\\
0.6	0.119623955824685\\
0.7	0.11886673725039\\
0.8	0.0186530610513871\\
0.9	0.118071669343615\\
0.9	0.663409812137866\\
0.8	0.566532124133798\\
0.7	0.670022151638499\\
0.6	0.687783451582722\\
0.5	0.641684661075646\\
0.4	0.583928900312581\\
0.3	0.693253366504923\\
0.2	0.731547562903634\\
0.1	0.743049908825851\\
0	0.759259259259259\\
}--cycle;
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.759259259259259\\
0.1	0.705098239322297\\
0.2	0.653637622281551\\
0.3	0.373413300161744\\
0.4	0.171626655242975\\
0.5	0.117574598183613\\
0.6	0.119623955824685\\
0.7	0.11886673725039\\
0.8	0.0186530610513871\\
0.9	0.118071669343615\\
};
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.759259259259259\\
0.1	0.743049908825851\\
0.2	0.731547562903634\\
0.3	0.693253366504923\\
0.4	0.583928900312581\\
0.5	0.641684661075646\\
0.6	0.687783451582722\\
0.7	0.670022151638499\\
0.8	0.566532124133798\\
0.9	0.663409812137866\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0.759259259259259\\
0.1	0.724074074074074\\
0.2	0.692592592592593\\
0.3	0.533333333333333\\
0.4	0.377777777777778\\
0.5	0.37962962962963\\
0.6	0.403703703703704\\
0.7	0.394444444444444\\
0.8	0.292592592592593\\
0.9	0.390740740740741\\
};
%\addlegendentry{MV}


\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.759259259259259\\
0.1	0.710957498032792\\
0.2	0.512686013555706\\
0.3	0.118984936450346\\
0.4	0.016508329134002\\
0.5	0.117574598183613\\
0.6	0.119623955824685\\
0.7	0.11886673725039\\
0.8	0.0186530610513871\\
0.9	0.118071669343615\\
0.9	0.663409812137866\\
0.8	0.566532124133798\\
0.7	0.670022151638499\\
0.6	0.687783451582722\\
0.5	0.641684661075646\\
0.4	0.579787967162294\\
0.3	0.677311359845951\\
0.2	0.605832504962812\\
0.1	0.744598057522764\\
0	0.759259259259259\\
}--cycle;
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.759259259259259\\
0.1	0.710957498032792\\
0.2	0.512686013555706\\
0.3	0.118984936450346\\
0.4	0.016508329134002\\
0.5	0.117574598183613\\
0.6	0.119623955824685\\
0.7	0.11886673725039\\
0.8	0.0186530610513871\\
0.9	0.118071669343615\\
};
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.759259259259259\\
0.1	0.744598057522764\\
0.2	0.605832504962812\\
0.3	0.677311359845951\\
0.4	0.579787967162294\\
0.5	0.641684661075646\\
0.6	0.687783451582722\\
0.7	0.670022151638499\\
0.8	0.566532124133798\\
0.9	0.663409812137866\\
};
\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.759259259259259\\
0.1	0.727777777777778\\
0.2	0.559259259259259\\
0.3	0.398148148148148\\
0.4	0.298148148148148\\
0.5	0.37962962962963\\
0.6	0.403703703703704\\
0.7	0.394444444444444\\
0.8	0.292592592592593\\
0.9	0.390740740740741\\
};
%\addlegendentry{PGD}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> fig/tikz/real_data/per_adv_groundtruth_dog_shaded_acc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.464in,
height=3.286in,
at={(0.815in,0.76in)},
scale only axis,
xmin=0,
xmax=0.95,
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of adversaries},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.837670384138786\\
0.1	0.826553182488425\\
0.2	0.838273669398736\\
0.3	0.837845574710651\\
0.4	0.827891797769327\\
0.5	0.821583974237867\\
0.6	0.805175762292787\\
0.7	0.765183410356267\\
0.8	0.809912100918175\\
0.9	0.192341381996129\\
0.9	0.878786251213288\\
0.8	0.862950352613423\\
0.7	0.868026007239768\\
0.6	0.866199702391228\\
0.5	0.852765468141315\\
0.4	0.85785789244133\\
0.3	0.866243644620204\\
0.2	0.861850246338563\\
0.1	0.935528601898192\\
0	0.837670384138786\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.837670384138786\\
0.1	0.826553182488425\\
0.2	0.838273669398736\\
0.3	0.837845574710651\\
0.4	0.827891797769327\\
0.5	0.821583974237867\\
0.6	0.805175762292787\\
0.7	0.765183410356267\\
0.8	0.809912100918175\\
0.9	0.192341381996129\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.837670384138786\\
0.1	0.935528601898192\\
0.2	0.861850246338563\\
0.3	0.866243644620204\\
0.4	0.85785789244133\\
0.5	0.852765468141315\\
0.6	0.866199702391228\\
0.7	0.868026007239768\\
0.8	0.862950352613423\\
0.9	0.878786251213288\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.837670384138786\\
0.1	0.881040892193309\\
0.2	0.850061957868649\\
0.3	0.852044609665427\\
0.4	0.842874845105328\\
0.5	0.837174721189591\\
0.6	0.835687732342008\\
0.7	0.816604708798017\\
0.8	0.836431226765799\\
0.9	0.535563816604709\\
};
%\addlegendentry{Alg. 1 - TA + DS}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.837670384138786\\
0.1	0.833489083693467\\
0.2	0.838273669398736\\
0.3	0.837845574710651\\
0.4	0.827891797769327\\
0.5	0.0991325898389095\\
0.6	0.0991325898389095\\
0.7	0.0991325898389095\\
0.8	0.0991325898389095\\
0.9	0.0991325898389095\\
0.9	0.0991325898389095\\
0.8	0.0991325898389095\\
0.7	0.0991325898389095\\
0.6	0.0991325898389095\\
0.5	0.0991325898389095\\
0.4	0.85785789244133\\
0.3	0.866243644620204\\
0.2	0.861850246338563\\
0.1	0.888444001808392\\
0	0.837670384138786\\
}--cycle;
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.837670384138786\\
0.1	0.833489083693467\\
0.2	0.838273669398736\\
0.3	0.837845574710651\\
0.4	0.827891797769327\\
0.5	0.0991325898389095\\
0.6	0.0991325898389095\\
0.7	0.0991325898389095\\
0.8	0.0991325898389095\\
0.9	0.0991325898389095\\
};
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.837670384138786\\
0.1	0.888444001808392\\
0.2	0.861850246338563\\
0.3	0.866243644620204\\
0.4	0.85785789244133\\
0.5	0.0991325898389095\\
0.6	0.0991325898389095\\
0.7	0.0991325898389095\\
0.8	0.0991325898389095\\
0.9	0.0991325898389095\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.837670384138786\\
0.1	0.860966542750929\\
0.2	0.850061957868649\\
0.3	0.852044609665427\\
0.4	0.842874845105328\\
0.5	0.0991325898389095\\
0.6	0.0991325898389095\\
0.7	0.0991325898389095\\
0.8	0.0991325898389095\\
0.9	0.0991325898389095\\
};
%\addlegendentry{Alg. 1 - H + DS}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.827757125154895\\
0.1	0.800905765300913\\
0.2	0.766732943716433\\
0.3	0.75943623382747\\
0.4	0.747769964259965\\
0.5	0.0991325898389095\\
0.6	0.0991325898389095\\
0.7	0.0991325898389095\\
0.8	0.0991325898389095\\
0.9	0.0991325898389095\\
0.9	0.0991325898389095\\
0.8	0.0991325898389095\\
0.7	0.0991325898389095\\
0.6	0.0991325898389095\\
0.5	0.0991325898389095\\
0.4	0.824968573534335\\
0.3	0.827180866544277\\
0.2	0.838719348724707\\
0.1	0.833294978193511\\
0	0.827757125154895\\
}--cycle;
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.827757125154895\\
0.1	0.800905765300913\\
0.2	0.766732943716433\\
0.3	0.75943623382747\\
0.4	0.747769964259965\\
0.5	0.0991325898389095\\
0.6	0.0991325898389095\\
0.7	0.0991325898389095\\
0.8	0.0991325898389095\\
0.9	0.0991325898389095\\
};
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.827757125154895\\
0.1	0.833294978193511\\
0.2	0.838719348724707\\
0.3	0.827180866544277\\
0.4	0.824968573534335\\
0.5	0.0991325898389095\\
0.6	0.0991325898389095\\
0.7	0.0991325898389095\\
0.8	0.0991325898389095\\
0.9	0.0991325898389095\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.827757125154895\\
0.1	0.817100371747212\\
0.2	0.80272614622057\\
0.3	0.793308550185874\\
0.4	0.78636926889715\\
0.5	0.0991325898389095\\
0.6	0.0991325898389095\\
0.7	0.0991325898389095\\
0.8	0.0991325898389095\\
0.9	0.0991325898389095\\
};
%\addlegendentry{MMSR}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.833952912019826\\
0.1	0.859507862353285\\
0.2	0.242738993116968\\
0.3	0.0972807593667907\\
0.4	0.0988262532893433\\
0.5	0.0991325898389095\\
0.6	0.0991325898389095\\
0.7	0.0991325898389095\\
0.8	0.0991325898389095\\
0.9	0.0991325898389095\\
0.9	0.0991325898389095\\
0.8	0.0991325898389095\\
0.7	0.0991325898389095\\
0.6	0.0991325898389095\\
0.5	0.0991325898389095\\
0.4	0.0999345893376703\\
0.3	0.0994974314634448\\
0.2	0.485885542199017\\
0.1	0.922400440001114\\
0	0.833952912019826\\
}--cycle;
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.833952912019826\\
0.1	0.859507862353285\\
0.2	0.242738993116968\\
0.3	0.0972807593667907\\
0.4	0.0988262532893433\\
0.5	0.0991325898389095\\
0.6	0.0991325898389095\\
0.7	0.0991325898389095\\
0.8	0.0991325898389095\\
0.9	0.0991325898389095\\
};
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.833952912019826\\
0.1	0.922400440001114\\
0.2	0.485885542199017\\
0.3	0.0994974314634448\\
0.4	0.0999345893376703\\
0.5	0.0991325898389095\\
0.6	0.0991325898389095\\
0.7	0.0991325898389095\\
0.8	0.0991325898389095\\
0.9	0.0991325898389095\\
};
\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.833952912019826\\
0.1	0.890954151177199\\
0.2	0.364312267657993\\
0.3	0.0983890954151177\\
0.4	0.0993804213135068\\
0.5	0.0991325898389095\\
0.6	0.0991325898389095\\
0.7	0.0991325898389095\\
0.8	0.0991325898389095\\
0.9	0.0991325898389095\\
};
%\addlegendentry{DS}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.81908302354399\\
0.1	0.753277163285738\\
0.2	0.411872710515053\\
0.3	0.130435991399085\\
0.4	0.103467966413055\\
0.5	0.099087162296736\\
0.6	0.0991325898389095\\
0.7	0.0991325898389095\\
0.8	0.0991325898389095\\
0.9	0.0991325898389095\\
0.9	0.0991325898389095\\
0.8	0.0991325898389095\\
0.7	0.0991325898389095\\
0.6	0.0991325898389095\\
0.5	0.101160669177861\\
0.4	0.112641079435767\\
0.3	0.189266610831398\\
0.2	0.427780325420511\\
0.1	0.802113171286753\\
0	0.81908302354399\\
}--cycle;
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.81908302354399\\
0.1	0.753277163285738\\
0.2	0.411872710515053\\
0.3	0.130435991399085\\
0.4	0.103467966413055\\
0.5	0.099087162296736\\
0.6	0.0991325898389095\\
0.7	0.0991325898389095\\
0.8	0.0991325898389095\\
0.9	0.0991325898389095\\
};
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.81908302354399\\
0.1	0.802113171286753\\
0.2	0.427780325420511\\
0.3	0.189266610831398\\
0.4	0.112641079435767\\
0.5	0.101160669177861\\
0.6	0.0991325898389095\\
0.7	0.0991325898389095\\
0.8	0.0991325898389095\\
0.9	0.0991325898389095\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0.81908302354399\\
0.1	0.777695167286245\\
0.2	0.419826517967782\\
0.3	0.159851301115242\\
0.4	0.108054522924411\\
0.5	0.100123915737299\\
0.6	0.0991325898389095\\
0.7	0.0991325898389095\\
0.8	0.0991325898389095\\
0.9	0.0991325898389095\\
};
%\addlegendentry{MV}


\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.830235439900867\\
0.1	0.814023161220133\\
0.2	0.607492466084449\\
0.3	0.104590516754478\\
0.4	0.0988262532893433\\
0.5	0.0991325898389095\\
0.6	0.0991325898389095\\
0.7	0.0991325898389095\\
0.8	0.0991325898389095\\
0.9	0.0991325898389095\\
0.9	0.0991325898389095\\
0.8	0.0991325898389095\\
0.7	0.0991325898389095\\
0.6	0.0991325898389095\\
0.5	0.0991325898389095\\
0.4	0.0999345893376703\\
0.3	0.120936125129041\\
0.2	0.710475315823854\\
0.1	0.828108189461404\\
0	0.830235439900867\\
}--cycle;
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.830235439900867\\
0.1	0.814023161220133\\
0.2	0.607492466084449\\
0.3	0.104590516754478\\
0.4	0.0988262532893433\\
0.5	0.0991325898389095\\
0.6	0.0991325898389095\\
0.7	0.0991325898389095\\
0.8	0.0991325898389095\\
0.9	0.0991325898389095\\
};
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.830235439900867\\
0.1	0.828108189461404\\
0.2	0.710475315823854\\
0.3	0.120936125129041\\
0.4	0.0999345893376703\\
0.5	0.0991325898389095\\
0.6	0.0991325898389095\\
0.7	0.0991325898389095\\
0.8	0.0991325898389095\\
0.9	0.0991325898389095\\
};
\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.830235439900867\\
0.1	0.821065675340768\\
0.2	0.658983890954151\\
0.3	0.11276332094176\\
0.4	0.0993804213135068\\
0.5	0.0991325898389095\\
0.6	0.0991325898389095\\
0.7	0.0991325898389095\\
0.8	0.0991325898389095\\
0.9	0.0991325898389095\\
};
%\addlegendentry{PGD}

\end{axis}
\end{tikzpicture}%

==> fig/tikz/real_data/per_adv_groundtruth_rte_shaded_acc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.464in,
height=3.286in,
at={(0.815in,0.76in)},
scale only axis,
xmin=0,
xmax=0.95,
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of adversaries},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.916315346803119\\
0.1	0.89884644002085\\
0.2	0.567665111335107\\
0.3	0.887649244290377\\
0.4	0.678286555316343\\
0.5	0.870151177304516\\
0.6	0.908625449646106\\
0.7	0.812578022446259\\
0.8	0.686884293808739\\
0.9	0.660255633611352\\
0.9	0.954244366388648\\
0.8	0.90711570619126\\
0.7	0.905421977553741\\
0.6	0.943374550353894\\
0.5	0.942348822695484\\
0.4	1.01421344468366\\
0.3	0.948850755709623\\
0.2	0.991834888664893\\
0.1	0.93115355997915\\
0	0.917684653196882\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.916315346803119\\
0.1	0.89884644002085\\
0.2	0.567665111335107\\
0.3	0.887649244290377\\
0.4	0.678286555316343\\
0.5	0.870151177304516\\
0.6	0.908625449646106\\
0.7	0.812578022446259\\
0.8	0.686884293808739\\
0.9	0.660255633611352\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.917684653196882\\
0.1	0.93115355997915\\
0.2	0.991834888664893\\
0.3	0.948850755709623\\
0.4	1.01421344468366\\
0.5	0.942348822695484\\
0.6	0.943374550353894\\
0.7	0.905421977553741\\
0.8	0.90711570619126\\
0.9	0.954244366388648\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.917\\
0.1	0.915\\
0.2	0.77975\\
0.3	0.91825\\
0.4	0.84625\\
0.5	0.90625\\
0.6	0.926\\
0.7	0.859\\
0.8	0.797\\
0.9	0.80725\\
};
%\addlegendentry{Alg. 1 - TA + DS}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.9175\\
0.1	0.89884644002085\\
0.2	0.91522078101061\\
0.3	0.887649244290377\\
0.4	0.905585759374297\\
0.5	0.0329878208170923\\
0.6	-0.0115690669918563\\
0.7	0.122489007780561\\
0.8	0.122123438301762\\
0.9	0.0317813463899217\\
0.9	0.528218653610078\\
0.8	0.612376561698238\\
0.7	0.620010992219439\\
0.6	0.387569066991856\\
0.5	0.520512179182908\\
0.4	0.929914240625703\\
0.3	0.948850755709623\\
0.2	0.93877921898939\\
0.1	0.93115355997915\\
0	0.9175\\
}--cycle;
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.9175\\
0.1	0.89884644002085\\
0.2	0.91522078101061\\
0.3	0.887649244290377\\
0.4	0.905585759374297\\
0.5	0.0329878208170923\\
0.6	-0.0115690669918563\\
0.7	0.122489007780561\\
0.8	0.122123438301762\\
0.9	0.0317813463899217\\
};
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.9175\\
0.1	0.93115355997915\\
0.2	0.93877921898939\\
0.3	0.948850755709623\\
0.4	0.929914240625703\\
0.5	0.520512179182908\\
0.6	0.387569066991856\\
0.7	0.620010992219439\\
0.8	0.612376561698238\\
0.9	0.528218653610078\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.9175\\
0.1	0.915\\
0.2	0.927\\
0.3	0.91825\\
0.4	0.91775\\
0.5	0.27675\\
0.6	0.188\\
0.7	0.37125\\
0.8	0.36725\\
0.9	0.28\\
};
%\addlegendentry{Alg. 1 - H + DS}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8975\\
0.1	0.505457485434388\\
0.2	0.496582947365027\\
0.3	0.573099004748195\\
0.4	0.496671728954292\\
0.5	0.0329878208170923\\
0.6	-0.0115690669918563\\
0.7	0.122489007780561\\
0.8	0.122123438301762\\
0.9	0.0317813463899217\\
0.9	0.528218653610078\\
0.8	0.612376561698238\\
0.7	0.620010992219439\\
0.6	0.387569066991856\\
0.5	0.520512179182908\\
0.4	0.882828271045708\\
0.3	0.952400995251805\\
0.2	0.883417052634973\\
0.1	0.810542514565612\\
0	0.8975\\
}--cycle;
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.8975\\
0.1	0.505457485434388\\
0.2	0.496582947365027\\
0.3	0.573099004748195\\
0.4	0.496671728954292\\
0.5	0.0329878208170923\\
0.6	-0.0115690669918563\\
0.7	0.122489007780561\\
0.8	0.122123438301762\\
0.9	0.0317813463899217\\
};
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.8975\\
0.1	0.810542514565612\\
0.2	0.883417052634973\\
0.3	0.952400995251805\\
0.4	0.882828271045708\\
0.5	0.520512179182908\\
0.6	0.387569066991856\\
0.7	0.620010992219439\\
0.8	0.612376561698238\\
0.9	0.528218653610078\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.8975\\
0.1	0.658\\
0.2	0.69\\
0.3	0.76275\\
0.4	0.68975\\
0.5	0.27675\\
0.6	0.188\\
0.7	0.37125\\
0.8	0.36725\\
0.9	0.28\\
};
%\addlegendentry{MMSR}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.92875\\
0.1	0.395746231828412\\
0.2	0.122229167548762\\
0.3	0.031350020008004\\
0.4	0.122270094632443\\
0.5	0.0329878208170923\\
0.6	-0.0115690669918563\\
0.7	0.122489007780561\\
0.8	0.122123438301762\\
0.9	0.0317813463899217\\
0.9	0.528218653610078\\
0.8	0.612376561698238\\
0.7	0.620010992219439\\
0.6	0.387569066991856\\
0.5	0.520512179182908\\
0.4	0.615229905367557\\
0.3	0.531149979991996\\
0.2	0.614270832451238\\
0.1	1.11725376817159\\
0	0.92875\\
}--cycle;
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.92875\\
0.1	0.395746231828412\\
0.2	0.122229167548762\\
0.3	0.031350020008004\\
0.4	0.122270094632443\\
0.5	0.0329878208170923\\
0.6	-0.0115690669918563\\
0.7	0.122489007780561\\
0.8	0.122123438301762\\
0.9	0.0317813463899217\\
};
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.92875\\
0.1	1.11725376817159\\
0.2	0.614270832451238\\
0.3	0.531149979991996\\
0.4	0.615229905367557\\
0.5	0.520512179182908\\
0.6	0.387569066991856\\
0.7	0.620010992219439\\
0.8	0.612376561698238\\
0.9	0.528218653610078\\
};
\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.92875\\
0.1	0.7565\\
0.2	0.36825\\
0.3	0.28125\\
0.4	0.36875\\
0.5	0.27675\\
0.6	0.188\\
0.7	0.37125\\
0.8	0.36725\\
0.9	0.28\\
};
%\addlegendentry{DS}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.91875\\
0.1	0.583843900064502\\
0.2	0.171515158076426\\
0.3	0.0312557443216728\\
0.4	0.122270094632443\\
0.5	0.0329878208170923\\
0.6	-0.0115690669918563\\
0.7	0.122489007780561\\
0.8	0.122123438301762\\
0.9	0.0317813463899217\\
0.9	0.528218653610078\\
0.8	0.612376561698238\\
0.7	0.620010992219439\\
0.6	0.387569066991856\\
0.5	0.520512179182908\\
0.4	0.615229905367557\\
0.3	0.531744255678327\\
0.2	0.639484841923574\\
0.1	0.850656099935498\\
0	0.91875\\
}--cycle;
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.91875\\
0.1	0.583843900064502\\
0.2	0.171515158076426\\
0.3	0.0312557443216728\\
0.4	0.122270094632443\\
0.5	0.0329878208170923\\
0.6	-0.0115690669918563\\
0.7	0.122489007780561\\
0.8	0.122123438301762\\
0.9	0.0317813463899217\\
};
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.91875\\
0.1	0.850656099935498\\
0.2	0.639484841923574\\
0.3	0.531744255678327\\
0.4	0.615229905367557\\
0.5	0.520512179182908\\
0.6	0.387569066991856\\
0.7	0.620010992219439\\
0.8	0.612376561698238\\
0.9	0.528218653610078\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0.91875\\
0.1	0.71725\\
0.2	0.4055\\
0.3	0.2815\\
0.4	0.36875\\
0.5	0.27675\\
0.6	0.188\\
0.7	0.37125\\
0.8	0.36725\\
0.9	0.28\\
};
%\addlegendentry{MV}


\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.84125\\
0.1	0.269487002288768\\
0.2	0.122249365483051\\
0.3	0.031350020008004\\
0.4	0.122270094632443\\
0.5	0.0329878208170923\\
0.6	-0.0115690669918563\\
0.7	0.122489007780561\\
0.8	0.122123438301762\\
0.9	0.0317813463899217\\
0.9	0.528218653610078\\
0.8	0.612376561698238\\
0.7	0.620010992219439\\
0.6	0.387569066991856\\
0.5	0.520512179182908\\
0.4	0.615229905367557\\
0.3	0.531149979991996\\
0.2	0.614750634516949\\
0.1	0.671012997711232\\
0	0.84125\\
}--cycle;
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.84125\\
0.1	0.269487002288768\\
0.2	0.122249365483051\\
0.3	0.031350020008004\\
0.4	0.122270094632443\\
0.5	0.0329878208170923\\
0.6	-0.0115690669918563\\
0.7	0.122489007780561\\
0.8	0.122123438301762\\
0.9	0.0317813463899217\\
};
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.84125\\
0.1	0.671012997711232\\
0.2	0.614750634516949\\
0.3	0.531149979991996\\
0.4	0.615229905367557\\
0.5	0.520512179182908\\
0.6	0.387569066991856\\
0.7	0.620010992219439\\
0.8	0.612376561698238\\
0.9	0.528218653610078\\
};
\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.84125\\
0.1	0.47025\\
0.2	0.3685\\
0.3	0.28125\\
0.4	0.36875\\
0.5	0.27675\\
0.6	0.188\\
0.7	0.37125\\
0.8	0.36725\\
0.9	0.28\\
};
%\addlegendentry{PGD}

\end{axis}
\end{tikzpicture}%

==> fig/tikz/real_data/per_adv_groundtruth_sen_polarity_shaded_acc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.464in,
height=3.286in,
at={(0.815in,0.76in)},
scale only axis,
xmin=0,
xmax=0.95,
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of adversaries},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.909916558943756\\
0.1	0.62841065236413\\
0.2	0.868284508261622\\
0.3	0.888628740391965\\
0.4	0.887889022989775\\
0.5	0.890261663947132\\
0.6	0.860434428788636\\
0.7	0.796124139772249\\
0.8	0.692562111862493\\
0.9	0.296395793774007\\
0.9	0.805024490282805\\
0.8	0.898076015763032\\
0.7	0.936942473550415\\
0.6	0.921762010499221\\
0.5	0.91617962431052\\
0.4	0.926713897594342\\
0.3	0.924213828121737\\
0.2	0.921033355311092\\
0.1	0.963587747315806\\
0	0.916928810130059\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.909916558943756\\
0.1	0.62841065236413\\
0.2	0.868284508261622\\
0.3	0.888628740391965\\
0.4	0.887889022989775\\
0.5	0.890261663947132\\
0.6	0.860434428788636\\
0.7	0.796124139772249\\
0.8	0.692562111862493\\
0.9	0.296395793774007\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.916928810130059\\
0.1	0.963587747315806\\
0.2	0.921033355311092\\
0.3	0.924213828121737\\
0.4	0.926713897594342\\
0.5	0.91617962431052\\
0.6	0.921762010499221\\
0.7	0.936942473550415\\
0.8	0.898076015763032\\
0.9	0.805024490282805\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.913422684536907\\
0.1	0.795999199839968\\
0.2	0.894658931786357\\
0.3	0.906421284256851\\
0.4	0.907301460292058\\
0.5	0.903220644128826\\
0.6	0.891098219643929\\
0.7	0.866533306661332\\
0.8	0.795319063812763\\
0.9	0.550710142028406\\
};
%\addlegendentry{Alg. 1 - TA + DS}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.915983196639328\\
0.1	0.678065454483497\\
0.2	0.868284508261622\\
0.3	0.888628740391965\\
0.4	0.887889022989775\\
0.5	0.0335514233478727\\
0.6	0.0331391847901884\\
0.7	0.0333741254086949\\
0.8	0.123314711888319\\
0.9	0.25898752373223\\
0.9	0.662556785129542\\
0.8	0.615793109675994\\
0.7	0.526097768970181\\
0.6	0.527612965639898\\
0.5	0.524960278992595\\
0.4	0.926713897594342\\
0.3	0.924213828121737\\
0.2	0.921033355311092\\
0.1	0.949860130633527\\
0	0.915983196639328\\
}--cycle;
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.915983196639328\\
0.1	0.678065454483497\\
0.2	0.868284508261622\\
0.3	0.888628740391965\\
0.4	0.887889022989775\\
0.5	0.0335514233478727\\
0.6	0.0331391847901884\\
0.7	0.0333741254086949\\
0.8	0.123314711888319\\
0.9	0.25898752373223\\
};
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.915983196639328\\
0.1	0.949860130633527\\
0.2	0.921033355311092\\
0.3	0.924213828121737\\
0.4	0.926713897594342\\
0.5	0.524960278992595\\
0.6	0.527612965639898\\
0.7	0.526097768970181\\
0.8	0.615793109675994\\
0.9	0.662556785129542\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.915983196639328\\
0.1	0.813962792558512\\
0.2	0.894658931786357\\
0.3	0.906421284256851\\
0.4	0.907301460292058\\
0.5	0.279255851170234\\
0.6	0.280376075215043\\
0.7	0.279735947189438\\
0.8	0.369553910782156\\
0.9	0.460772154430886\\
};
%\addlegendentry{Alg. 1 - H + DS}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.901180236047209\\
0.1	0.7122817093967\\
0.2	0.547201742777314\\
0.3	0.497860013761961\\
0.4	0.567556612283997\\
0.5	0.0335514233478727\\
0.6	0.0331391847901884\\
0.7	0.0333741254086949\\
0.8	0.123314711888319\\
0.9	0.25898752373223\\
0.9	0.662556785129542\\
0.8	0.615793109675994\\
0.7	0.526097768970181\\
0.6	0.527612965639898\\
0.5	0.524960278992595\\
0.4	0.95202730449936\\
0.3	0.881855929426677\\
0.2	0.553498397250692\\
0.1	0.905641875320243\\
0	0.901180236047209\\
}--cycle;
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.901180236047209\\
0.1	0.7122817093967\\
0.2	0.547201742777314\\
0.3	0.497860013761961\\
0.4	0.567556612283997\\
0.5	0.0335514233478727\\
0.6	0.0331391847901884\\
0.7	0.0333741254086949\\
0.8	0.123314711888319\\
0.9	0.25898752373223\\
};
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.901180236047209\\
0.1	0.905641875320243\\
0.2	0.553498397250692\\
0.3	0.881855929426677\\
0.4	0.95202730449936\\
0.5	0.524960278992595\\
0.6	0.527612965639898\\
0.7	0.526097768970181\\
0.8	0.615793109675994\\
0.9	0.662556785129542\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.901180236047209\\
0.1	0.808961792358472\\
0.2	0.550350070014003\\
0.3	0.689857971594319\\
0.4	0.759791958391678\\
0.5	0.279255851170234\\
0.6	0.280376075215043\\
0.7	0.279735947189438\\
0.8	0.369553910782156\\
0.9	0.460772154430886\\
};
%\addlegendentry{MMSR}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.914782956591318\\
0.1	0.123179534251087\\
0.2	0.546934485323787\\
0.3	0.123334749968722\\
0.4	0.0334341188742328\\
0.5	0.0335514233478727\\
0.6	0.0331391847901884\\
0.7	0.0333741254086949\\
0.8	0.123314711888319\\
0.9	0.25898752373223\\
0.9	0.662556785129542\\
0.8	0.615793109675994\\
0.7	0.526097768970181\\
0.6	0.527612965639898\\
0.5	0.524960278992595\\
0.4	0.525717711491841\\
0.3	0.616093135608393\\
0.2	0.553285558685015\\
0.1	0.614888079271617\\
0	0.914782956591318\\
}--cycle;
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.914782956591318\\
0.1	0.123179534251087\\
0.2	0.546934485323787\\
0.3	0.123334749968722\\
0.4	0.0334341188742328\\
0.5	0.0335514233478727\\
0.6	0.0331391847901884\\
0.7	0.0333741254086949\\
0.8	0.123314711888319\\
0.9	0.25898752373223\\
};
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.914782956591318\\
0.1	0.614888079271617\\
0.2	0.553285558685015\\
0.3	0.616093135608393\\
0.4	0.525717711491841\\
0.5	0.524960278992595\\
0.6	0.527612965639898\\
0.7	0.526097768970181\\
0.8	0.615793109675994\\
0.9	0.662556785129542\\
};
\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.914782956591318\\
0.1	0.369033806761352\\
0.2	0.550110022004401\\
0.3	0.369713942788558\\
0.4	0.279575915183037\\
0.5	0.279255851170234\\
0.6	0.280376075215043\\
0.7	0.279735947189438\\
0.8	0.369553910782156\\
0.9	0.460772154430886\\
};
%\addlegendentry{DS}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.889577915583117\\
0.1	0.242997391077585\\
0.2	0.547195830861016\\
0.3	0.123334749968722\\
0.4	0.0334341188742328\\
0.5	0.0335514233478727\\
0.6	0.0331391847901884\\
0.7	0.0333741254086949\\
0.8	0.123314711888319\\
0.9	0.25898752373223\\
0.9	0.662556785129542\\
0.8	0.615793109675994\\
0.7	0.526097768970181\\
0.6	0.527612965639898\\
0.5	0.524960278992595\\
0.4	0.525717711491841\\
0.3	0.616093135608393\\
0.2	0.553824373179792\\
0.1	0.654782164833598\\
0	0.889577915583117\\
}--cycle;
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.889577915583117\\
0.1	0.242997391077585\\
0.2	0.547195830861016\\
0.3	0.123334749968722\\
0.4	0.0334341188742328\\
0.5	0.0335514233478727\\
0.6	0.0331391847901884\\
0.7	0.0333741254086949\\
0.8	0.123314711888319\\
0.9	0.25898752373223\\
};
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.889577915583117\\
0.1	0.654782164833598\\
0.2	0.553824373179792\\
0.3	0.616093135608393\\
0.4	0.525717711491841\\
0.5	0.524960278992595\\
0.6	0.527612965639898\\
0.7	0.526097768970181\\
0.8	0.615793109675994\\
0.9	0.662556785129542\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0.889577915583117\\
0.1	0.448889777955591\\
0.2	0.550510102020404\\
0.3	0.369713942788558\\
0.4	0.279575915183037\\
0.5	0.279255851170234\\
0.6	0.280376075215043\\
0.7	0.279735947189438\\
0.8	0.369553910782156\\
0.9	0.460772154430886\\
};
%\addlegendentry{MV}


\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.888377675535107\\
0.1	0.128130222698089\\
0.2	0.546934485323787\\
0.3	0.123334749968722\\
0.4	0.0334341188742328\\
0.5	0.0335514233478727\\
0.6	0.0331391847901884\\
0.7	0.0333741254086949\\
0.8	0.123314711888319\\
0.9	0.25898752373223\\
0.9	0.662556785129542\\
0.8	0.615793109675994\\
0.7	0.526097768970181\\
0.6	0.527612965639898\\
0.5	0.524960278992595\\
0.4	0.525717711491841\\
0.3	0.616093135608393\\
0.2	0.553285558685015\\
0.1	0.621539711288708\\
0	0.888377675535107\\
}--cycle;
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.888377675535107\\
0.1	0.128130222698089\\
0.2	0.546934485323787\\
0.3	0.123334749968722\\
0.4	0.0334341188742328\\
0.5	0.0335514233478727\\
0.6	0.0331391847901884\\
0.7	0.0333741254086949\\
0.8	0.123314711888319\\
0.9	0.25898752373223\\
};
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.888377675535107\\
0.1	0.621539711288708\\
0.2	0.553285558685015\\
0.3	0.616093135608393\\
0.4	0.525717711491841\\
0.5	0.524960278992595\\
0.6	0.527612965639898\\
0.7	0.526097768970181\\
0.8	0.615793109675994\\
0.9	0.662556785129542\\
};
\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.888377675535107\\
0.1	0.374834966993399\\
0.2	0.550110022004401\\
0.3	0.369713942788558\\
0.4	0.279575915183037\\
0.5	0.279255851170234\\
0.6	0.280376075215043\\
0.7	0.279735947189438\\
0.8	0.369553910782156\\
0.9	0.460772154430886\\
};
%\addlegendentry{PGD}

\end{axis}
\end{tikzpicture}%

==> fig/tikz/real_data/per_adv_groundtruth_web_shaded_acc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.464in,
height=3.286in,
at={(0.815in,0.76in)},
scale only axis,
xmin=0,
xmax=0.95,
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of adversaries},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.822345890410959\\
0.1	0.000159336627106543\\
0.2	0.840271337636814\\
0.3	0.82341310943461\\
0.4	0.896128298765028\\
0.5	0.853172800882732\\
0.6	0.820544499661089\\
0.7	0.609670342794354\\
0.8	0.37209890745974\\
0.9	0.0948785388401101\\
0.9	0.43478599187983\\
0.8	0.935100489449419\\
0.7	0.982640248988533\\
0.6	0.877608534639702\\
0.5	0.887799683097668\\
0.4	0.9553605817476\\
0.3	0.946960053022986\\
0.2	0.941331841918566\\
0.1	0.657875488742498\\
0	0.822345890410959\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.822345890410959\\
0.1	0.000159336627106543\\
0.2	0.840271337636814\\
0.3	0.82341310943461\\
0.4	0.896128298765028\\
0.5	0.853172800882732\\
0.6	0.820544499661089\\
0.7	0.609670342794354\\
0.8	0.37209890745974\\
0.9	0.0948785388401101\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.822345890410959\\
0.1	0.657875488742498\\
0.2	0.941331841918566\\
0.3	0.946960053022986\\
0.4	0.9553605817476\\
0.5	0.887799683097668\\
0.6	0.877608534639702\\
0.7	0.982640248988533\\
0.8	0.935100489449419\\
0.9	0.43478599187983\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.822345890410959\\
0.1	0.329017412684802\\
0.2	0.89080158977769\\
0.3	0.885186581228798\\
0.4	0.925744440256314\\
0.5	0.8704862419902\\
0.6	0.849076517150396\\
0.7	0.796155295891444\\
0.8	0.65359969845458\\
0.9	0.26483226535997\\
};
%\addlegendentry{Alg. 1 - TA + DS}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.822345890410959\\
0.1	0.00851864363306176\\
0.2	0.840271337636814\\
0.3	0.82341310943461\\
0.4	0.896128298765028\\
0.5	0.0997005551485111\\
0.6	0.100263852242744\\
0.7	0.0994252752086726\\
0.8	0.0997005551485111\\
0.9	0.0994961703631609\\
0.9	0.10012689786149\\
0.8	0.100374831206559\\
0.7	0.100348565726118\\
0.6	0.100263852242744\\
0.5	0.100374831206559\\
0.4	0.9553605817476\\
0.3	0.946960053022986\\
0.2	0.941331841918566\\
0.1	0.658586476521123\\
0	0.822345890410959\\
}--cycle;
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.822345890410959\\
0.1	0.00851864363306176\\
0.2	0.840271337636814\\
0.3	0.82341310943461\\
0.4	0.896128298765028\\
0.5	0.0997005551485111\\
0.6	0.100263852242744\\
0.7	0.0994252752086726\\
0.8	0.0997005551485111\\
0.9	0.0994961703631609\\
};
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.822345890410959\\
0.1	0.658586476521123\\
0.2	0.941331841918566\\
0.3	0.946960053022986\\
0.4	0.9553605817476\\
0.5	0.100374831206559\\
0.6	0.100263852242744\\
0.7	0.100348565726118\\
0.8	0.100374831206559\\
0.9	0.10012689786149\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.822345890410959\\
0.1	0.333552560077092\\
0.2	0.89080158977769\\
0.3	0.885186581228798\\
0.4	0.925744440256314\\
0.5	0.100037693177535\\
0.6	0.100263852242744\\
0.7	0.0998869204673954\\
0.8	0.100037693177535\\
0.9	0.0998115341123257\\
};
%\addlegendentry{Alg. 1 - H + DS}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.690924657534247\\
0.1	0.668140384932082\\
0.2	0.325120928489682\\
0.3	0.657362311888172\\
0.4	0.128993953485822\\
0.5	0.0997005551485111\\
0.6	0.100263852242744\\
0.7	0.0994252752086726\\
0.8	0.0997005551485111\\
0.9	0.0994961703631609\\
0.9	0.10012689786149\\
0.8	0.100374831206559\\
0.7	0.100348565726118\\
0.6	0.100263852242744\\
0.5	0.100374831206559\\
0.4	0.802329077045652\\
0.3	0.758242663611263\\
0.2	0.902297250216613\\
0.1	0.760871703408888\\
0	0.690924657534247\\
}--cycle;
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.690924657534247\\
0.1	0.668140384932082\\
0.2	0.325120928489682\\
0.3	0.657362311888172\\
0.4	0.128993953485822\\
0.5	0.0997005551485111\\
0.6	0.100263852242744\\
0.7	0.0994252752086726\\
0.8	0.0997005551485111\\
0.9	0.0994961703631609\\
};
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.690924657534247\\
0.1	0.760871703408888\\
0.2	0.902297250216613\\
0.3	0.758242663611263\\
0.4	0.802329077045652\\
0.5	0.100374831206559\\
0.6	0.100263852242744\\
0.7	0.100348565726118\\
0.8	0.100374831206559\\
0.9	0.10012689786149\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.690924657534247\\
0.1	0.714506044170485\\
0.2	0.613709089353147\\
0.3	0.707802487749717\\
0.4	0.465661515265737\\
0.5	0.100037693177535\\
0.6	0.100263852242744\\
0.7	0.0998869204673954\\
0.8	0.100037693177535\\
0.9	0.0998115341123257\\
};
%\addlegendentry{MMSR}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.835188356164384\\
0.1	0.0810938836440514\\
0.2	0.099203466713146\\
0.3	0.0994961703631609\\
0.4	0.0993063794100644\\
0.5	0.0997005551485111\\
0.6	0.100263852242744\\
0.7	0.0994252752086726\\
0.8	0.0997005551485111\\
0.9	0.0994961703631609\\
0.9	0.10012689786149\\
0.8	0.100374831206559\\
0.7	0.100348565726118\\
0.6	0.100263852242744\\
0.5	0.100374831206559\\
0.4	0.100165916104447\\
0.3	0.10012689786149\\
0.2	0.0998308139802773\\
0.1	0.254093889432374\\
0	0.835188356164384\\
}--cycle;
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.835188356164384\\
0.1	0.0810938836440514\\
0.2	0.099203466713146\\
0.3	0.0994961703631609\\
0.4	0.0993063794100644\\
0.5	0.0997005551485111\\
0.6	0.100263852242744\\
0.7	0.0994252752086726\\
0.8	0.0997005551485111\\
0.9	0.0994961703631609\\
};
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.835188356164384\\
0.1	0.254093889432374\\
0.2	0.0998308139802773\\
0.3	0.10012689786149\\
0.4	0.100165916104447\\
0.5	0.100374831206559\\
0.6	0.100263852242744\\
0.7	0.100348565726118\\
0.8	0.100374831206559\\
0.9	0.10012689786149\\
};
\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.835188356164384\\
0.1	0.167593886538213\\
0.2	0.0995171403467116\\
0.3	0.0998115341123257\\
0.4	0.0997361477572559\\
0.5	0.100037693177535\\
0.6	0.100263852242744\\
0.7	0.0998869204673954\\
0.8	0.100037693177535\\
0.9	0.0998115341123257\\
};
%\addlegendentry{DS}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.787671232876712\\
0.1	0.206833807602169\\
0.2	0.104819071970848\\
0.3	0.0995493987504673\\
0.4	0.0993063794100644\\
0.5	0.0997005551485111\\
0.6	0.100263852242744\\
0.7	0.0994252752086726\\
0.8	0.0997005551485111\\
0.9	0.0994961703631609\\
0.9	0.10012689786149\\
0.8	0.100374831206559\\
0.7	0.100348565726118\\
0.6	0.100263852242744\\
0.5	0.100374831206559\\
0.4	0.100165916104447\\
0.3	0.100375214894463\\
0.2	0.108098020692133\\
0.1	0.279360731947196\\
0	0.787671232876712\\
}--cycle;
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.787671232876712\\
0.1	0.206833807602169\\
0.2	0.104819071970848\\
0.3	0.0995493987504673\\
0.4	0.0993063794100644\\
0.5	0.0997005551485111\\
0.6	0.100263852242744\\
0.7	0.0994252752086726\\
0.8	0.0997005551485111\\
0.9	0.0994961703631609\\
};
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.787671232876712\\
0.1	0.279360731947196\\
0.2	0.108098020692133\\
0.3	0.100375214894463\\
0.4	0.100165916104447\\
0.5	0.100374831206559\\
0.6	0.100263852242744\\
0.7	0.100348565726118\\
0.8	0.100374831206559\\
0.9	0.10012689786149\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0.787671232876712\\
0.1	0.243097269774683\\
0.2	0.106458546331491\\
0.3	0.0999623068224651\\
0.4	0.0997361477572559\\
0.5	0.100037693177535\\
0.6	0.100263852242744\\
0.7	0.0998869204673954\\
0.8	0.100037693177535\\
0.9	0.0998115341123257\\
};
%\addlegendentry{MV}


\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.899400684931507\\
0.1	0.103099949093193\\
0.2	0.099203466713146\\
0.3	0.0994961703631609\\
0.4	0.0993063794100644\\
0.5	0.0997005551485111\\
0.6	0.100263852242744\\
0.7	0.0994252752086726\\
0.8	0.0997005551485111\\
0.9	0.0994961703631609\\
0.9	0.10012689786149\\
0.8	0.100374831206559\\
0.7	0.100348565726118\\
0.6	0.100263852242744\\
0.5	0.100374831206559\\
0.4	0.100165916104447\\
0.3	0.10012689786149\\
0.2	0.0998308139802773\\
0.1	0.113594310242758\\
0	0.899400684931507\\
}--cycle;
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.899400684931507\\
0.1	0.103099949093193\\
0.2	0.099203466713146\\
0.3	0.0994961703631609\\
0.4	0.0993063794100644\\
0.5	0.0997005551485111\\
0.6	0.100263852242744\\
0.7	0.0994252752086726\\
0.8	0.0997005551485111\\
0.9	0.0994961703631609\\
};
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.899400684931507\\
0.1	0.113594310242758\\
0.2	0.0998308139802773\\
0.3	0.10012689786149\\
0.4	0.100165916104447\\
0.5	0.100374831206559\\
0.6	0.100263852242744\\
0.7	0.100348565726118\\
0.8	0.100374831206559\\
0.9	0.10012689786149\\
};
\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.899400684931507\\
0.1	0.108347129667976\\
0.2	0.0995171403467116\\
0.3	0.0998115341123257\\
0.4	0.0997361477572559\\
0.5	0.100037693177535\\
0.6	0.100263852242744\\
0.7	0.0998869204673954\\
0.8	0.100037693177535\\
0.9	0.0998115341123257\\
};
%\addlegendentry{PGD}

\end{axis}
\end{tikzpicture}%

==> fig/tikz/synthetic_data/p_adv_synth_data_acc_DS_shaded_acc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.464in,
height=3.286in,
at={(0.815in,0.76in)},
scale only axis,
xmin=0,
xmax=0.95,
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of corrupted data},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.1	0.862079181283053\\
0.2	0.78275119998231\\
0.3	0.224170991360747\\
0.4	0.154587203188578\\
0.5	0.862878973503041\\
0.6	0.877720981504678\\
0.7	0.880783219441504\\
0.8	0.892026241828537\\
0.9	0.903251366208034\\
0.9	0.948083106697528\\
0.8	0.921928853494825\\
0.7	0.898712450778871\\
0.6	0.894782535465425\\
0.5	0.877196847707369\\
0.4	0.668738323619568\\
0.3	0.524995513962743\\
0.2	0.907836562760281\\
0.1	0.875796537626989\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0.1	0.862079181283053\\
0.2	0.78275119998231\\
0.3	0.224170991360747\\
0.4	0.154587203188578\\
0.5	0.862878973503041\\
0.6	0.877720981504678\\
0.7	0.880783219441504\\
0.8	0.892026241828537\\
0.9	0.903251366208034\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0.1	0.875796537626989\\
0.2	0.907836562760281\\
0.3	0.524995513962743\\
0.4	0.668738323619568\\
0.5	0.877196847707369\\
0.6	0.894782535465425\\
0.7	0.898712450778871\\
0.8	0.921928853494825\\
0.9	0.948083106697528\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.1	0.868937859455021\\
0.2	0.845293881371296\\
0.3	0.374583252661745\\
0.4	0.411662763404073\\
0.5	0.870037910605205\\
0.6	0.886251758485052\\
0.7	0.889747835110187\\
0.8	0.906977547661681\\
0.9	0.925667236452781\\
};
\addlegendentry{Alg. 1 - TA + DS}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.1	0.862079181283053\\
0.2	0.78275119998231\\
0.3	0.224170991360747\\
0.4	0.154587203188578\\
0.5	0.862878973503041\\
0.6	0.877720981504678\\
0.7	0.880783219441504\\
0.8	0.892026241828537\\
0.9	0.903251366208034\\
0.9	0.948083106697528\\
0.8	0.921928853494825\\
0.7	0.898712450778871\\
0.6	0.894782535465425\\
0.5	0.877196847707369\\
0.4	0.668738323619568\\
0.3	0.524995513962743\\
0.2	0.907836562760281\\
0.1	0.875796537626989\\
}--cycle;
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0.1	0.862079181283053\\
0.2	0.78275119998231\\
0.3	0.224170991360747\\
0.4	0.154587203188578\\
0.5	0.862878973503041\\
0.6	0.877720981504678\\
0.7	0.880783219441504\\
0.8	0.892026241828537\\
0.9	0.903251366208034\\
};
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0.1	0.875796537626989\\
0.2	0.907836562760281\\
0.3	0.524995513962743\\
0.4	0.668738323619568\\
0.5	0.877196847707369\\
0.6	0.894782535465425\\
0.7	0.898712450778871\\
0.8	0.921928853494825\\
0.9	0.948083106697528\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.1	0.868937859455021\\
0.2	0.845293881371296\\
0.3	0.374583252661745\\
0.4	0.411662763404073\\
0.5	0.870037910605205\\
0.6	0.886251758485052\\
0.7	0.889747835110187\\
0.8	0.906977547661681\\
0.9	0.925667236452781\\
};
\addlegendentry{Alg. 1 - H + DS}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.1	0.751957944482727\\
0.2	0.70736129706015\\
0.3	0.706189557409107\\
0.4	0.623453079225102\\
0.5	0.619663882383207\\
0.6	0.615217117570328\\
0.7	0.643741416790863\\
0.8	0.714009442432422\\
0.9	0.750999711584698\\
0.9	0.771817890171924\\
0.8	0.732254688295475\\
0.7	0.677997180294583\\
0.6	0.68162738545519\\
0.5	0.635574969107571\\
0.4	0.658705188329823\\
0.3	0.720641392595307\\
0.2	0.739797586063865\\
0.1	0.773839601723934\\
}--cycle;
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0.1	0.751957944482727\\
0.2	0.70736129706015\\
0.3	0.706189557409107\\
0.4	0.623453079225102\\
0.5	0.619663882383207\\
0.6	0.615217117570328\\
0.7	0.643741416790863\\
0.8	0.714009442432422\\
0.9	0.750999711584698\\
};
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0.1	0.773839601723934\\
0.2	0.739797586063865\\
0.3	0.720641392595307\\
0.4	0.658705188329823\\
0.5	0.635574969107571\\
0.6	0.68162738545519\\
0.7	0.677997180294583\\
0.8	0.732254688295475\\
0.9	0.771817890171924\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	0.762898773103331\\
0.2	0.723579441562007\\
0.3	0.713415475002207\\
0.4	0.641079133777463\\
0.5	0.627619425745389\\
0.6	0.648422251512759\\
0.7	0.660869298542723\\
0.8	0.723132065363948\\
0.9	0.761408800878311\\
};
\addlegendentry{MMSR}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.1	0.862079181283053\\
0.2	0.78275119998231\\
0.3	0.224170991360747\\
0.4	0.244915508464108\\
0.5	0.193701897285362\\
0.6	0.143436009355271\\
0.7	0.114656101059046\\
0.8	0.170047826071254\\
0.9	0.0618216614594372\\
0.9	0.352585778978701\\
0.8	0.398486820363855\\
0.7	0.130360403864933\\
0.6	0.19193140632457\\
0.5	0.319580267419611\\
0.4	0.377448864959978\\
0.3	0.524995513962743\\
0.2	0.907836562760281\\
0.1	0.875796537626989\\
}--cycle;
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0.1	0.862079181283053\\
0.2	0.78275119998231\\
0.3	0.224170991360747\\
0.4	0.244915508464108\\
0.5	0.193701897285362\\
0.6	0.143436009355271\\
0.7	0.114656101059046\\
0.8	0.170047826071254\\
0.9	0.0618216614594372\\
};
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0.1	0.875796537626989\\
0.2	0.907836562760281\\
0.3	0.524995513962743\\
0.4	0.377448864959978\\
0.5	0.319580267419611\\
0.6	0.19193140632457\\
0.7	0.130360403864933\\
0.8	0.398486820363855\\
0.9	0.352585778978701\\
};
\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.1	0.868937859455021\\
0.2	0.845293881371296\\
0.3	0.374583252661745\\
0.4	0.311182186712043\\
0.5	0.256641082352487\\
0.6	0.167683707839921\\
0.7	0.12250825246199\\
0.8	0.284267323217555\\
0.9	0.207203720219069\\
};
\addlegendentry{DS}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.1	0.739250211719198\\
0.2	0.70011726193352\\
0.3	0.642255114803453\\
0.4	0.601831679058978\\
0.5	0.54702796309063\\
0.6	0.508783143042023\\
0.7	0.456432240769181\\
0.8	0.423805500448804\\
0.9	0.360159069603373\\
0.9	0.3939662299488\\
0.8	0.447665979472838\\
0.7	0.48421096039201\\
0.6	0.526850794242786\\
0.5	0.570515785922164\\
0.4	0.616252185560673\\
0.3	0.661711014008925\\
0.2	0.710930014504447\\
0.1	0.762761522142901\\
}--cycle;
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0.1	0.739250211719198\\
0.2	0.70011726193352\\
0.3	0.642255114803453\\
0.4	0.601831679058978\\
0.5	0.54702796309063\\
0.6	0.508783143042023\\
0.7	0.456432240769181\\
0.8	0.423805500448804\\
0.9	0.360159069603373\\
};
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0.1	0.762761522142901\\
0.2	0.710930014504447\\
0.3	0.661711014008925\\
0.4	0.616252185560673\\
0.5	0.570515785922164\\
0.6	0.526850794242786\\
0.7	0.48421096039201\\
0.8	0.447665979472838\\
0.9	0.3939662299488\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.1	0.75100586693105\\
0.2	0.705523638218983\\
0.3	0.651983064406189\\
0.4	0.609041932309826\\
0.5	0.558771874506397\\
0.6	0.517816968642404\\
0.7	0.470321600580595\\
0.8	0.435735739960821\\
0.9	0.377062649776086\\
};
\addlegendentry{MV}


\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.1	0.749373490023618\\
0.2	0.658562470484064\\
0.3	0.5183208401634\\
0.4	0.433722585491927\\
0.5	0.359890163125411\\
0.6	0.282090016184488\\
0.7	0.222224095118877\\
0.8	0.14563889188135\\
0.9	0.0786376262404846\\
0.9	0.087097315784373\\
0.8	0.159287383597732\\
0.7	0.228798216195034\\
0.6	0.305595517527646\\
0.5	0.36661052718121\\
0.4	0.462239253029355\\
0.3	0.549201537420877\\
0.2	0.682246621181505\\
0.1	0.770178240647837\\
}--cycle;
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0.1	0.749373490023618\\
0.2	0.658562470484064\\
0.3	0.5183208401634\\
0.4	0.433722585491927\\
0.5	0.359890163125411\\
0.6	0.282090016184488\\
0.7	0.222224095118877\\
0.8	0.14563889188135\\
0.9	0.0786376262404846\\
};
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0.1	0.770178240647837\\
0.2	0.682246621181505\\
0.3	0.549201537420877\\
0.4	0.462239253029355\\
0.5	0.36661052718121\\
0.6	0.305595517527646\\
0.7	0.228798216195034\\
0.8	0.159287383597732\\
0.9	0.087097315784373\\
};
\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.1	0.759775865335727\\
0.2	0.670404545832785\\
0.3	0.533761188792139\\
0.4	0.447980919260641\\
0.5	0.363250345153311\\
0.6	0.293842766856067\\
0.7	0.225511155656955\\
0.8	0.152463137739541\\
0.9	0.0828674710124288\\
};
\addlegendentry{PGD}

\end{axis}
\end{tikzpicture}%

==> fig/tikz/synthetic_data/p_adv_synth_data_acc_groundtruth_shaded_acc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.464in,
height=3.286in,
at={(0.815in,0.76in)},
scale only axis,
xmin=0.1,
xmax=0.95,
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of corrupted data},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.2,0.03)}, legend cell align=left, align=left, anchor = south west, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.1	0.947286754492703\\
0.2	0.923776084930886\\
0.3	0.906957564630182\\
0.4	0.897375953575627\\
0.5	0.882862534613745\\
0.6	0.879674830775825\\
0.7	0.882104973732768\\
0.8	0.89213033822062\\
0.9	0.898338402555756\\
0.9	0.926999680070659\\
0.8	0.923510473262734\\
0.7	0.905013231387172\\
0.6	0.899907962598406\\
0.5	0.901254567276664\\
0.4	0.907482649343234\\
0.3	0.918370104728685\\
0.2	0.933570080752299\\
0.1	0.955557921345359\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0.1	0.947286754492703\\
0.2	0.923776084930886\\
0.3	0.906957564630182\\
0.4	0.897375953575627\\
0.5	0.882862534613745\\
0.6	0.879674830775825\\
0.7	0.882104973732768\\
0.8	0.89213033822062\\
0.9	0.898338402555756\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0.1	0.955557921345359\\
0.2	0.933570080752299\\
0.3	0.918370104728685\\
0.4	0.907482649343234\\
0.5	0.901254567276664\\
0.6	0.899907962598406\\
0.7	0.905013231387172\\
0.8	0.923510473262734\\
0.9	0.926999680070659\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.1	0.951422337919031\\
0.2	0.928673082841593\\
0.3	0.912663834679434\\
0.4	0.90242930145943\\
0.5	0.892058550945204\\
0.6	0.889791396687115\\
0.7	0.89355910255997\\
0.8	0.907820405741677\\
0.9	0.912669041313207\\
};
\addlegendentry{Alg. 1 - TA + DS}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.1	0.947286754492703\\
0.2	0.923776084930886\\
0.3	0.906957564630182\\
0.4	0.897375953575627\\
0.5	0.882862534613745\\
0.6	0.879674830775825\\
0.7	0.882104973732768\\
0.8	0.89213033822062\\
0.9	0.898338402555756\\
0.9	0.926999680070659\\
0.8	0.923510473262734\\
0.7	0.905013231387172\\
0.6	0.899907962598406\\
0.5	0.901254567276664\\
0.4	0.907482649343234\\
0.3	0.918370104728685\\
0.2	0.933570080752299\\
0.1	0.955557921345359\\
}--cycle;
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0.1	0.947286754492703\\
0.2	0.923776084930886\\
0.3	0.906957564630182\\
0.4	0.897375953575627\\
0.5	0.882862534613745\\
0.6	0.879674830775825\\
0.7	0.882104973732768\\
0.8	0.89213033822062\\
0.9	0.898338402555756\\
};
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0.1	0.955557921345359\\
0.2	0.933570080752299\\
0.3	0.918370104728685\\
0.4	0.907482649343234\\
0.5	0.901254567276664\\
0.6	0.899907962598406\\
0.7	0.905013231387172\\
0.8	0.923510473262734\\
0.9	0.926999680070659\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.1	0.951422337919031\\
0.2	0.928673082841593\\
0.3	0.912663834679434\\
0.4	0.90242930145943\\
0.5	0.892058550945204\\
0.6	0.889791396687115\\
0.7	0.89355910255997\\
0.8	0.907820405741677\\
0.9	0.912669041313207\\
};
\addlegendentry{Alg. 1 - H + DS}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.1	0.897247539941576\\
0.2	0.803088331548328\\
0.3	0.71725856407451\\
0.4	0.641487906489047\\
0.5	0.573032409765167\\
0.6	0.484853920204439\\
0.7	0.528480285900119\\
0.8	0.629887764927276\\
0.9	0.723839863156261\\
0.9	0.759867183365336\\
0.8	0.683679266066515\\
0.7	0.644995693627586\\
0.6	0.576895972864848\\
0.5	0.602602442790148\\
0.4	0.657991590722388\\
0.3	0.724785760167466\\
0.2	0.806229408160001\\
0.1	0.899511453796179\\
}--cycle;
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0.1	0.897247539941576\\
0.2	0.803088331548328\\
0.3	0.71725856407451\\
0.4	0.641487906489047\\
0.5	0.573032409765167\\
0.6	0.484853920204439\\
0.7	0.528480285900119\\
0.8	0.629887764927276\\
0.9	0.723839863156261\\
};
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0.1	0.899511453796179\\
0.2	0.806229408160001\\
0.3	0.724785760167466\\
0.4	0.657991590722388\\
0.5	0.602602442790148\\
0.6	0.576895972864848\\
0.7	0.644995693627586\\
0.8	0.683679266066515\\
0.9	0.759867183365336\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	0.898379496868877\\
0.2	0.804658869854165\\
0.3	0.721022162120988\\
0.4	0.649739748605717\\
0.5	0.587817426277658\\
0.6	0.530874946534643\\
0.7	0.586737989763852\\
0.8	0.656783515496896\\
0.9	0.741853523260798\\
};
\addlegendentry{MMSR}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.1	0.898359132890458\\
0.2	0.799187774458915\\
0.3	0.700342092231063\\
0.4	0.600503663083736\\
0.5	0.499080192514041\\
0.6	0.397055076841599\\
0.7	0.297786707948949\\
0.8	0.197242221883126\\
0.9	0.107834521945002\\
0.9	0.345486157682613\\
0.8	0.199586769052678\\
0.7	0.299889263652041\\
0.6	0.399845654298515\\
0.5	0.50183073437765\\
0.4	0.602835861418794\\
0.3	0.702855674213125\\
0.2	0.801661070467735\\
0.1	0.900922287655903\\
}--cycle;
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0.1	0.898359132890458\\
0.2	0.799187774458915\\
0.3	0.700342092231063\\
0.4	0.600503663083736\\
0.5	0.499080192514041\\
0.6	0.397055076841599\\
0.7	0.297786707948949\\
0.8	0.197242221883126\\
0.9	0.107834521945002\\
};
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0.1	0.900922287655903\\
0.2	0.801661070467735\\
0.3	0.702855674213125\\
0.4	0.602835861418794\\
0.5	0.50183073437765\\
0.6	0.399845654298515\\
0.7	0.299889263652041\\
0.8	0.199586769052678\\
0.9	0.345486157682613\\
};
\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.1	0.89964071027318\\
0.2	0.800424422463325\\
0.3	0.701598883222094\\
0.4	0.601669762251265\\
0.5	0.500455463445846\\
0.6	0.398450365570057\\
0.7	0.298837985800495\\
0.8	0.198414495467902\\
0.9	0.226660339813807\\
};
\addlegendentry{DS}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.1	0.896149665399658\\
0.2	0.832983517853086\\
0.3	0.768460200556522\\
0.4	0.701533107218889\\
0.5	0.63875755255402\\
0.6	0.575272649790861\\
0.7	0.512087049490818\\
0.8	0.444527596612746\\
0.9	0.38093342600406\\
0.9	0.40450018248525\\
0.8	0.466946883958436\\
0.7	0.526759502429289\\
0.6	0.591170259879741\\
0.5	0.653450625319141\\
0.4	0.715104992210438\\
0.3	0.777230893980142\\
0.2	0.841144959005037\\
0.1	0.905294001742913\\
}--cycle;
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0.1	0.896149665399658\\
0.2	0.832983517853086\\
0.3	0.768460200556522\\
0.4	0.701533107218889\\
0.5	0.63875755255402\\
0.6	0.575272649790861\\
0.7	0.512087049490818\\
0.8	0.444527596612746\\
0.9	0.38093342600406\\
};
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0.1	0.905294001742913\\
0.2	0.841144959005037\\
0.3	0.777230893980142\\
0.4	0.715104992210438\\
0.5	0.653450625319141\\
0.6	0.591170259879741\\
0.7	0.526759502429289\\
0.8	0.466946883958436\\
0.9	0.40450018248525\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.1	0.900721833571286\\
0.2	0.837064238429061\\
0.3	0.772845547268332\\
0.4	0.708319049714664\\
0.5	0.646104088936581\\
0.6	0.583221454835301\\
0.7	0.519423275960054\\
0.8	0.455737240285591\\
0.9	0.392716804244655\\
};
\addlegendentry{MV}


\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.1	0.897002438669265\\
0.2	0.798067385796057\\
0.3	0.699982802137042\\
0.4	0.601421557555641\\
0.5	0.503388433542021\\
0.6	0.404010836159368\\
0.7	0.306457041921902\\
0.8	0.207623689106083\\
0.9	0.109472953910261\\
0.9	0.111801543282984\\
0.8	0.210926799533493\\
0.7	0.309755552464548\\
0.6	0.407344224736536\\
0.5	0.505590057804361\\
0.4	0.603599620740263\\
0.3	0.702334014906861\\
0.2	0.80089941251645\\
0.1	0.899276062471667\\
}--cycle;
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0.1	0.897002438669265\\
0.2	0.798067385796057\\
0.3	0.699982802137042\\
0.4	0.601421557555641\\
0.5	0.503388433542021\\
0.6	0.404010836159368\\
0.7	0.306457041921902\\
0.8	0.207623689106083\\
0.9	0.109472953910261\\
};
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0.1	0.899276062471667\\
0.2	0.80089941251645\\
0.3	0.702334014906861\\
0.4	0.603599620740263\\
0.5	0.505590057804361\\
0.6	0.407344224736536\\
0.7	0.309755552464548\\
0.8	0.210926799533493\\
0.9	0.111801543282984\\
};
\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.1	0.898139250570466\\
0.2	0.799483399156253\\
0.3	0.701158408521951\\
0.4	0.602510589147952\\
0.5	0.504489245673191\\
0.6	0.405677530447952\\
0.7	0.308106297193225\\
0.8	0.209275244319788\\
0.9	0.110637248596622\\
};
\addlegendentry{PGD}

\end{axis}
\end{tikzpicture}%

==> fig/tikz/synthetic_data/p_adv_synth_data_detect_shaded_DS.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.286in,
at={(0.758in,0.76in)},
scale only axis,
xmin=0.1,
xmax=0.95,
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of corrupted data},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	-0.247213595499958\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
0.9	1\\
0.8	1\\
0.7	1\\
0.6	1\\
0.5	1\\
0.4	0.647213595499958\\
0.3	0\\
0.2	0\\
0.1	0\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0.1	0\\
0.2	0\\
0.3	0\\
0.4	-0.247213595499958\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0.647213595499958\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0.2\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addlegendentry{Sensitivity - Alg. 1 - H}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
0.9	1\\
0.8	1\\
0.7	1\\
0.6	1\\
0.5	1\\
0.4	1\\
0.3	1\\
0.2	1\\
0.1	1\\
}--cycle;
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=270, mycolor2}]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addlegendentry{Specificity - Alg. 1 - H}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	-0.247213595499958\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
0.9	1\\
0.8	1\\
0.7	1\\
0.6	1\\
0.5	1\\
0.4	0.647213595499958\\
0.3	0\\
0.2	0\\
0.1	0\\
}--cycle;
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0.1	0\\
0.2	0\\
0.3	0\\
0.4	-0.247213595499958\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0.647213595499958\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=5.0pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0.2\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addlegendentry{Sensitivity - Alg. 1 - TA}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
0.9	1\\
0.8	1\\
0.7	1\\
0.6	1\\
0.5	1\\
0.4	1\\
0.3	1\\
0.2	1\\
0.1	1\\
}--cycle;
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=90, mycolor4}]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addlegendentry{Specificity - Alg. 1 - TA}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.1	0.7\\
0.2	0.7\\
0.3	0.7\\
0.4	0.625835921350013\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
0.9	1\\
0.8	1\\
0.7	1\\
0.6	1\\
0.5	1\\
0.4	0.894164078649987\\
0.3	0.7\\
0.2	0.7\\
0.1	0.7\\
}--cycle;
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0.1	0.7\\
0.2	0.7\\
0.3	0.7\\
0.4	0.625835921350013\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0.1	0.7\\
0.2	0.7\\
0.3	0.7\\
0.4	0.894164078649987\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=180, mycolor5}]
  table[row sep=crcr]{%
0.1	0.7\\
0.2	0.7\\
0.3	0.7\\
0.4	0.76\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addlegendentry{Clustering Accuracy}

\end{axis}
\end{tikzpicture}%

==> fig/tikz/synthetic_data/p_adv_synth_data_detect_shaded_groundtruth.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.286in,
at={(0.758in,0.76in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of corrupted data},
ymin=-0,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
0.9	1\\
0.8	1\\
0.7	1\\
0.6	1\\
0.5	1\\
0.4	1\\
0.3	1\\
0.2	1\\
0.1	1\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addlegendentry{Sensitivity - Alg. 1 - H}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
0.9	1\\
0.8	1\\
0.7	1\\
0.6	1\\
0.5	1\\
0.4	1\\
0.3	1\\
0.2	1\\
0.1	1\\
}--cycle;
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=270, mycolor2}]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addlegendentry{Specificity - Alg. 1 - H}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
0.9	1\\
0.8	1\\
0.7	1\\
0.6	1\\
0.5	1\\
0.4	1\\
0.3	1\\
0.2	1\\
0.1	1\\
}--cycle;
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=5.0pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addlegendentry{Sensitivity - Alg. 1 - TA}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
0.9	1\\
0.8	1\\
0.7	1\\
0.6	1\\
0.5	1\\
0.4	1\\
0.3	1\\
0.2	1\\
0.1	1\\
}--cycle;
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=90, mycolor4}]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addlegendentry{Specificity - Alg. 1 - TA}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
0.9	1\\
0.8	1\\
0.7	1\\
0.6	1\\
0.5	1\\
0.4	1\\
0.3	1\\
0.2	1\\
0.1	1\\
}--cycle;
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=180, mycolor5}]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addlegendentry{Clustering Accuracy}

\end{axis}
\end{tikzpicture}%

==> fig/tikz/synthetic_data/per_adv_synth_data_acc_DS_shaded_acc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.464in,
height=3.286in,
at={(0.815in,0.76in)},
scale only axis,
xmin=0,
xmax=0.95,
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of adversaries},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.895889668075561\\
0.1	0.887355959023496\\
0.2	0.859968024196585\\
0.3	0.411912408214856\\
0.4	0.849912830996197\\
0.5	0.827621261266283\\
0.6	0.776449093390435\\
0.7	0.743374010415199\\
0.8	0.673741139907675\\
0.9	0.219775341225525\\
0.9	0.495385194485723\\
0.8	0.711224273368481\\
0.7	0.753170119661155\\
0.6	0.798391095194348\\
0.5	0.843057762180805\\
0.4	0.868452449009507\\
0.3	0.981376304467825\\
0.2	0.884456033430722\\
0.1	0.901090108141977\\
0	0.901060246687996\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.895889668075561\\
0.1	0.887355959023496\\
0.2	0.859968024196585\\
0.3	0.411912408214856\\
0.4	0.849912830996197\\
0.5	0.827621261266283\\
0.6	0.776449093390435\\
0.7	0.743374010415199\\
0.8	0.673741139907675\\
0.9	0.219775341225525\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.901060246687996\\
0.1	0.901090108141977\\
0.2	0.884456033430722\\
0.3	0.981376304467825\\
0.4	0.868452449009507\\
0.5	0.843057762180805\\
0.6	0.798391095194348\\
0.7	0.753170119661155\\
0.8	0.711224273368481\\
0.9	0.495385194485723\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.898474957381778\\
0.1	0.894223033582736\\
0.2	0.872212028813654\\
0.3	0.69664435634134\\
0.4	0.859182640002852\\
0.5	0.835339511723544\\
0.6	0.787420094292392\\
0.7	0.748272065038177\\
0.8	0.692482706638078\\
0.9	0.357580267855624\\
};
\addlegendentry{Alg. 1 - TA + DS}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.895889668075561\\
0.1	0.887355959023496\\
0.2	0.859968024196585\\
0.3	0.411912408214856\\
0.4	0.849912830996197\\
0.5	0.186475993195491\\
0.6	0.151765670488481\\
0.7	0.131699535664106\\
0.8	0.136006315770672\\
0.9	0.194836531533281\\
0.9	0.456378047561204\\
0.8	0.366817004302007\\
0.7	0.274189238099356\\
0.6	0.338748843960299\\
0.5	0.385567018997057\\
0.4	0.868452449009507\\
0.3	0.981376304467825\\
0.2	0.884456033430722\\
0.1	0.901090108141977\\
0	0.901060246687996\\
}--cycle;
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.895889668075561\\
0.1	0.887355959023496\\
0.2	0.859968024196585\\
0.3	0.411912408214856\\
0.4	0.849912830996197\\
0.5	0.186475993195491\\
0.6	0.151765670488481\\
0.7	0.131699535664106\\
0.8	0.136006315770672\\
0.9	0.194836531533281\\
};
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.901060246687996\\
0.1	0.901090108141977\\
0.2	0.884456033430722\\
0.3	0.981376304467825\\
0.4	0.868452449009507\\
0.5	0.385567018997057\\
0.6	0.338748843960299\\
0.7	0.274189238099356\\
0.8	0.366817004302007\\
0.9	0.456378047561204\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.898474957381778\\
0.1	0.894223033582736\\
0.2	0.872212028813654\\
0.3	0.69664435634134\\
0.4	0.859182640002852\\
0.5	0.286021506096274\\
0.6	0.24525725722439\\
0.7	0.202944386881731\\
0.8	0.25141166003634\\
0.9	0.325607289547242\\
};
\addlegendentry{Alg. 1 - H + DS}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.799182049156104\\
0.1	0.778159677373171\\
0.2	0.714531935652835\\
0.3	0.611121381142214\\
0.4	0.489416751410542\\
0.5	0.232874360302017\\
0.6	0.324566790299856\\
0.7	0.34251489067404\\
0.8	0.362415589958828\\
0.9	0.375268645279676\\
0.9	0.400578045617201\\
0.8	0.386478398100225\\
0.7	0.366802481988264\\
0.6	0.349188704426745\\
0.5	0.336265447438688\\
0.4	0.540364760832682\\
0.3	0.671590308107119\\
0.2	0.743754174812843\\
0.1	0.792885565479073\\
0	0.812330457620152\\
}--cycle;
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.799182049156104\\
0.1	0.778159677373171\\
0.2	0.714531935652835\\
0.3	0.611121381142214\\
0.4	0.489416751410542\\
0.5	0.232874360302017\\
0.6	0.324566790299856\\
0.7	0.34251489067404\\
0.8	0.362415589958828\\
0.9	0.375268645279676\\
};
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.812330457620152\\
0.1	0.792885565479073\\
0.2	0.743754174812843\\
0.3	0.671590308107119\\
0.4	0.540364760832682\\
0.5	0.336265447438688\\
0.6	0.349188704426745\\
0.7	0.366802481988264\\
0.8	0.386478398100225\\
0.9	0.400578045617201\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.805756253388128\\
0.1	0.785522621426122\\
0.2	0.729143055232839\\
0.3	0.641355844624667\\
0.4	0.514890756121612\\
0.5	0.284569903870353\\
0.6	0.336877747363301\\
0.7	0.354658686331152\\
0.8	0.374446994029526\\
0.9	0.387923345448438\\
};
\addlegendentry{MMSR}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.895889668075561\\
0.1	0.890094527303322\\
0.2	0.860424121760835\\
0.3	0.230531601300086\\
0.4	0.178598735020307\\
0.5	0.154842599797698\\
0.6	0.141883924449337\\
0.7	0.130276961398988\\
0.8	0.134662207806079\\
0.9	0.194711860580839\\
0.9	0.456422229402715\\
0.8	0.365718974028936\\
0.7	0.271568080112871\\
0.6	0.304507802922739\\
0.5	0.261613825385508\\
0.4	0.301814095265474\\
0.3	0.335861038076693\\
0.2	0.881155954292268\\
0.1	0.901155681975041\\
0	0.901060246687996\\
}--cycle;
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.895889668075561\\
0.1	0.890094527303322\\
0.2	0.860424121760835\\
0.3	0.230531601300086\\
0.4	0.178598735020307\\
0.5	0.154842599797698\\
0.6	0.141883924449337\\
0.7	0.130276961398988\\
0.8	0.134662207806079\\
0.9	0.194711860580839\\
};
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.901060246687996\\
0.1	0.901155681975041\\
0.2	0.881155954292268\\
0.3	0.335861038076693\\
0.4	0.301814095265474\\
0.5	0.261613825385508\\
0.6	0.304507802922739\\
0.7	0.271568080112871\\
0.8	0.365718974028936\\
0.9	0.456422229402715\\
};
\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.898474957381778\\
0.1	0.895625104639181\\
0.2	0.870790038026552\\
0.3	0.28319631968839\\
0.4	0.240206415142891\\
0.5	0.208228212591603\\
0.6	0.223195863686038\\
0.7	0.200922520755929\\
0.8	0.250190590917507\\
0.9	0.325567044991777\\
};
\addlegendentry{DS}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.783829101155156\\
0.1	0.729069847037975\\
0.2	0.6419475335385\\
0.3	0.556369987903497\\
0.4	0.482955276222855\\
0.5	0.432172519006474\\
0.6	0.399384930150389\\
0.7	0.383509337618996\\
0.8	0.384197928710046\\
0.9	0.379933939386049\\
0.9	0.399316379517421\\
0.8	0.404573562622193\\
0.7	0.400115390997413\\
0.6	0.410590028023296\\
0.5	0.447331013154746\\
0.4	0.499069107756851\\
0.3	0.572553566406561\\
0.2	0.662341832057533\\
0.1	0.738596495569258\\
0	0.793014149209595\\
}--cycle;
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.783829101155156\\
0.1	0.729069847037975\\
0.2	0.6419475335385\\
0.3	0.556369987903497\\
0.4	0.482955276222855\\
0.5	0.432172519006474\\
0.6	0.399384930150389\\
0.7	0.383509337618996\\
0.8	0.384197928710046\\
0.9	0.379933939386049\\
};
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.793014149209595\\
0.1	0.738596495569258\\
0.2	0.662341832057533\\
0.3	0.572553566406561\\
0.4	0.499069107756851\\
0.5	0.447331013154746\\
0.6	0.410590028023296\\
0.7	0.400115390997413\\
0.8	0.404573562622193\\
0.9	0.399316379517421\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0.788421625182375\\
0.1	0.733833171303616\\
0.2	0.652144682798017\\
0.3	0.564461777155029\\
0.4	0.491012191989853\\
0.5	0.43975176608061\\
0.6	0.404987479086842\\
0.7	0.391812364308204\\
0.8	0.394385745666119\\
0.9	0.389625159451735\\
};
\addlegendentry{MV}


\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.802941150761386\\
0.1	0.722581405584181\\
0.2	0.447803704306304\\
0.3	0.357537260170879\\
0.4	0.351962673997668\\
0.5	0.354934522675487\\
0.6	0.362406208612225\\
0.7	0.366055047729737\\
0.8	0.376986615589958\\
0.9	0.382423152753895\\
0.9	0.405235304057099\\
0.8	0.400013688057631\\
0.7	0.386982450398885\\
0.6	0.38228145729591\\
0.5	0.373017820834024\\
0.4	0.371134305289826\\
0.3	0.376846032290979\\
0.2	0.465410218845732\\
0.1	0.74480273776404\\
0	0.81293516022619\\
}--cycle;
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.802941150761386\\
0.1	0.722581405584181\\
0.2	0.447803704306304\\
0.3	0.357537260170879\\
0.4	0.351962673997668\\
0.5	0.354934522675487\\
0.6	0.362406208612225\\
0.7	0.366055047729737\\
0.8	0.376986615589958\\
0.9	0.382423152753895\\
};
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.81293516022619\\
0.1	0.74480273776404\\
0.2	0.465410218845732\\
0.3	0.376846032290979\\
0.4	0.371134305289826\\
0.5	0.373017820834024\\
0.6	0.38228145729591\\
0.7	0.386982450398885\\
0.8	0.400013688057631\\
0.9	0.405235304057099\\
};
\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.807938155493788\\
0.1	0.73369207167411\\
0.2	0.456606961576018\\
0.3	0.367191646230929\\
0.4	0.361548489643747\\
0.5	0.363976171754755\\
0.6	0.372343832954067\\
0.7	0.376518749064311\\
0.8	0.388500151823795\\
0.9	0.393829228405497\\
};
\addlegendentry{PGD}

\end{axis}
\end{tikzpicture}%

==> fig/tikz/synthetic_data/per_adv_synth_data_acc_groundtruth_shaded_acc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.464in,
height=3.286in,
at={(0.815in,0.76in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of adversaries},
ymin=0.45,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.890285710364508\\
0.1	0.908796619484115\\
0.2	0.902438928638493\\
0.3	0.888713681489912\\
0.4	0.860256543126364\\
0.5	0.832817235392785\\
0.6	0.78176205678246\\
0.7	0.739725161221208\\
0.8	0.684636638138315\\
0.9	0.495384030127336\\
0.9	0.573070607484549\\
0.8	0.733383642181854\\
0.7	0.773525493510631\\
0.6	0.811386706722069\\
0.5	0.85903481100078\\
0.4	0.871044229249964\\
0.3	0.906576965414493\\
0.2	0.913668074897378\\
0.1	0.916867741578622\\
0	0.902894974269603\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.890285710364508\\
0.1	0.908796619484115\\
0.2	0.902438928638493\\
0.3	0.888713681489912\\
0.4	0.860256543126364\\
0.5	0.832817235392785\\
0.6	0.78176205678246\\
0.7	0.739725161221208\\
0.8	0.684636638138315\\
0.9	0.495384030127336\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.902894974269603\\
0.1	0.916867741578622\\
0.2	0.913668074897378\\
0.3	0.906576965414493\\
0.4	0.871044229249964\\
0.5	0.85903481100078\\
0.6	0.811386706722069\\
0.7	0.773525493510631\\
0.8	0.733383642181854\\
0.9	0.573070607484549\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.896590342317055\\
0.1	0.912832180531368\\
0.2	0.908053501767936\\
0.3	0.897645323452202\\
0.4	0.865650386188164\\
0.5	0.845926023196782\\
0.6	0.796574381752265\\
0.7	0.75662532736592\\
0.8	0.709010140160084\\
0.9	0.534227318805943\\
};
\addlegendentry{Alg. 1 - TA + DS}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.890285710364508\\
0.1	0.908796619484115\\
0.2	0.902438928638493\\
0.3	0.888713681489912\\
0.4	0.860256543126364\\
0.5	0.49919926886455\\
0.6	0.499899051622082\\
0.7	0.500009809921946\\
0.8	0.499885128162542\\
0.9	0.499888242853552\\
0.9	0.500191885348369\\
0.8	0.499994767730131\\
0.7	0.500470670597065\\
0.6	0.500381341062426\\
0.5	0.500600979884091\\
0.4	0.871044229249964\\
0.3	0.906576965414493\\
0.2	0.913668074897378\\
0.1	0.916867741578622\\
0	0.902894974269603\\
}--cycle;
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.890285710364508\\
0.1	0.908796619484115\\
0.2	0.902438928638493\\
0.3	0.888713681489912\\
0.4	0.860256543126364\\
0.5	0.49919926886455\\
0.6	0.499899051622082\\
0.7	0.500009809921946\\
0.8	0.499885128162542\\
0.9	0.499888242853552\\
};
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.902894974269603\\
0.1	0.916867741578622\\
0.2	0.913668074897378\\
0.3	0.906576965414493\\
0.4	0.871044229249964\\
0.5	0.500600979884091\\
0.6	0.500381341062426\\
0.7	0.500470670597065\\
0.8	0.499994767730131\\
0.9	0.500191885348369\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.896590342317055\\
0.1	0.912832180531368\\
0.2	0.908053501767936\\
0.3	0.897645323452202\\
0.4	0.865650386188164\\
0.5	0.49990012437432\\
0.6	0.500140196342254\\
0.7	0.500240240259506\\
0.8	0.499939947946336\\
0.9	0.50004006410096\\
};
\addlegendentry{Alg. 1 - H + DS}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.802229439012998\\
0.1	0.783626094202713\\
0.2	0.680777557944397\\
0.3	0.574438984159126\\
0.4	0.509663929363164\\
0.5	0.499577774000619\\
0.6	0.499899051622082\\
0.7	0.49990838024983\\
0.8	0.499885128162542\\
0.9	0.499888242853552\\
0.9	0.500191885348369\\
0.8	0.499994767730131\\
0.7	0.500492004160262\\
0.6	0.500381341062426\\
0.5	0.500782907174127\\
0.4	0.512308118961971\\
0.3	0.58910648088581\\
0.2	0.728606657631249\\
0.1	0.799553830579495\\
0	0.818181269217876\\
}--cycle;
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.802229439012998\\
0.1	0.783626094202713\\
0.2	0.680777557944397\\
0.3	0.574438984159126\\
0.4	0.509663929363164\\
0.5	0.499577774000619\\
0.6	0.499899051622082\\
0.7	0.49990838024983\\
0.8	0.499885128162542\\
0.9	0.499888242853552\\
};
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.818181269217876\\
0.1	0.799553830579495\\
0.2	0.728606657631249\\
0.3	0.58910648088581\\
0.4	0.512308118961971\\
0.5	0.500782907174127\\
0.6	0.500381341062426\\
0.7	0.500492004160262\\
0.8	0.499994767730131\\
0.9	0.500191885348369\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.810205354115437\\
0.1	0.791589962391104\\
0.2	0.704692107787823\\
0.3	0.581772732522468\\
0.4	0.510986024162568\\
0.5	0.500180340587373\\
0.6	0.500140196342254\\
0.7	0.500200192205046\\
0.8	0.499939947946336\\
0.9	0.50004006410096\\
};
\addlegendentry{MMSR}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.890285710364508\\
0.1	0.909457633265641\\
0.2	0.497841740730895\\
0.3	0.499264762658909\\
0.4	0.499525385546015\\
0.5	0.499532303072093\\
0.6	0.499840690004285\\
0.7	0.499871781200647\\
0.8	0.499885128162542\\
0.9	0.499888242853552\\
0.9	0.500191885348369\\
0.8	0.499994767730131\\
0.7	0.500448555187044\\
0.6	0.500279590600166\\
0.5	0.500588105689189\\
0.4	0.501395182955281\\
0.3	0.50225650232093\\
0.2	0.50620188770639\\
0.1	0.923256324861252\\
0	0.902894974269603\\
}--cycle;
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.890285710364508\\
0.1	0.909457633265641\\
0.2	0.497841740730895\\
0.3	0.499264762658909\\
0.4	0.499525385546015\\
0.5	0.499532303072093\\
0.6	0.499840690004285\\
0.7	0.499871781200647\\
0.8	0.499885128162542\\
0.9	0.499888242853552\\
};
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.902894974269603\\
0.1	0.923256324861252\\
0.2	0.50620188770639\\
0.3	0.50225650232093\\
0.4	0.501395182955281\\
0.5	0.500588105689189\\
0.6	0.500279590600166\\
0.7	0.500448555187044\\
0.8	0.499994767730131\\
0.9	0.500191885348369\\
};
\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.896590342317055\\
0.1	0.916356979063447\\
0.2	0.502021814218642\\
0.3	0.500760632489919\\
0.4	0.500460284250648\\
0.5	0.500060204380641\\
0.6	0.500060140302225\\
0.7	0.500160168193845\\
0.8	0.499939947946336\\
0.9	0.50004006410096\\
};
\addlegendentry{DS}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.785854708514237\\
0.1	0.766283207729322\\
0.2	0.708683184918427\\
0.3	0.635958195752696\\
0.4	0.574526343096477\\
0.5	0.533189355389077\\
0.6	0.507945101905008\\
0.7	0.50217616321886\\
0.8	0.500085285809478\\
0.9	0.499888242853552\\
0.9	0.500191885348369\\
0.8	0.500195042669731\\
0.7	0.503669795291229\\
0.6	0.512355174060978\\
0.5	0.538362719940431\\
0.4	0.585115222428701\\
0.3	0.653403437887802\\
0.2	0.720491403324737\\
0.1	0.785424455393688\\
0	0.794747309079583\\
}--cycle;
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.785854708514237\\
0.1	0.766283207729322\\
0.2	0.708683184918427\\
0.3	0.635958195752696\\
0.4	0.574526343096477\\
0.5	0.533189355389077\\
0.6	0.507945101905008\\
0.7	0.50217616321886\\
0.8	0.500085285809478\\
0.9	0.499888242853552\\
};
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.794747309079583\\
0.1	0.785424455393688\\
0.2	0.720491403324737\\
0.3	0.653403437887802\\
0.4	0.585115222428701\\
0.5	0.538362719940431\\
0.6	0.512355174060978\\
0.7	0.503669795291229\\
0.8	0.500195042669731\\
0.9	0.500191885348369\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0.79030100879691\\
0.1	0.775853831561505\\
0.2	0.714587294121582\\
0.3	0.644680816820249\\
0.4	0.579820782762589\\
0.5	0.535776037664754\\
0.6	0.510150137982993\\
0.7	0.502922979255045\\
0.8	0.500140164239605\\
0.9	0.50004006410096\\
};
\addlegendentry{MV}


\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.802568254687586\\
0.1	0.659278145797955\\
0.2	0.516086652794123\\
0.3	0.50404301383859\\
0.4	0.500622881681307\\
0.5	0.499551003580334\\
0.6	0.499899051622082\\
0.7	0.49990838024983\\
0.8	0.499885128162542\\
0.9	0.499888242853552\\
0.9	0.500191885348369\\
0.8	0.499994767730131\\
0.7	0.500492004160262\\
0.6	0.500381341062426\\
0.5	0.50104999805591\\
0.4	0.502538583274678\\
0.3	0.505087029605257\\
0.2	0.519193377105789\\
0.1	0.672210566727548\\
0	0.821126058244801\\
}--cycle;
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.802568254687586\\
0.1	0.659278145797955\\
0.2	0.516086652794123\\
0.3	0.50404301383859\\
0.4	0.500622881681307\\
0.5	0.499551003580334\\
0.6	0.499899051622082\\
0.7	0.49990838024983\\
0.8	0.499885128162542\\
0.9	0.499888242853552\\
};
\addplot [color=white!55!mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.821126058244801\\
0.1	0.672210566727548\\
0.2	0.519193377105789\\
0.3	0.505087029605257\\
0.4	0.502538583274678\\
0.5	0.50104999805591\\
0.6	0.500381341062426\\
0.7	0.500492004160262\\
0.8	0.499994767730131\\
0.9	0.500191885348369\\
};
\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.811847156466194\\
0.1	0.665744356262752\\
0.2	0.517640014949956\\
0.3	0.504565021721923\\
0.4	0.501580732477993\\
0.5	0.500300500818122\\
0.6	0.500140196342254\\
0.7	0.500200192205046\\
0.8	0.499939947946336\\
0.9	0.50004006410096\\
};
\addlegendentry{PGD}

\end{axis}
\end{tikzpicture}%

==> fig/tikz/synthetic_data/per_adv_synth_data_detect_shaded_DS.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.286in,
at={(0.758in,0.76in)},
scale only axis,
xmin=0,
xmax=0.95,
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of adversaries},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.3)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0.1	1\\
0.2	-0.216227766016838\\
0.3	0.216954108460352\\
0.4	1\\
0.5	0.8\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
0.9	0\\
0.8	0\\
0.7	0\\
0.6	0\\
0.5	0.8\\
0.4	1\\
0.3	1.18304589153965\\
0.2	0.416227766016838\\
0.1	1\\
0	0\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	1\\
0.2	-0.216227766016838\\
0.3	0.216954108460352\\
0.4	1\\
0.5	0.8\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	1\\
0.2	0.416227766016838\\
0.3	1.18304589153965\\
0.4	1\\
0.5	0.8\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
0.1	1\\
0.2	0.1\\
0.3	0.7\\
0.4	1\\
0.5	0.8\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
};
\addlegendentry{Sensitivity - Alg. 1 - H}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	1\\
0.1	0.976876235221287\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
0.9	0\\
0.8	0\\
0.7	0\\
0.6	0\\
0.5	1\\
0.4	1\\
0.3	1\\
0.2	1\\
0.1	1.0120126536676\\
0	1\\
}--cycle;
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	1\\
0.1	0.976876235221287\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
};
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	1\\
0.1	1.0120126536676\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=270, mycolor2}]
  table[row sep=crcr]{%
0	1\\
0.1	0.994444444444444\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
};
\addlegendentry{Specificity - Alg. 1 - H}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0.1	1\\
0.2	-0.216227766016838\\
0.3	0.216954108460352\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
0.9	1\\
0.8	1\\
0.7	1\\
0.6	1\\
0.5	1\\
0.4	1\\
0.3	1.18304589153965\\
0.2	0.416227766016838\\
0.1	1\\
0	0\\
}--cycle;
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	1\\
0.2	-0.216227766016838\\
0.3	0.216954108460352\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	1\\
0.2	0.416227766016838\\
0.3	1.18304589153965\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=5.0pt, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
0.1	1\\
0.2	0.1\\
0.3	0.7\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addlegendentry{Sensitivity - Alg. 1 - TA}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	1\\
0.1	0.976876235221287\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
0.9	1\\
0.8	1\\
0.7	1\\
0.6	1\\
0.5	1\\
0.4	1\\
0.3	1\\
0.2	1\\
0.1	1.0120126536676\\
0	1\\
}--cycle;
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	1\\
0.1	0.976876235221287\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	1\\
0.1	1.0120126536676\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=90, mycolor4}]
  table[row sep=crcr]{%
0	1\\
0.1	0.994444444444444\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addlegendentry{Specificity - Alg. 1 - TA}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	1\\
0.1	0.979188611699158\\
0.2	0.756754446796632\\
0.3	0.765086232538105\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
0.9	1\\
0.8	1\\
0.7	1\\
0.6	1\\
0.5	1\\
0.4	1\\
0.3	1.05491376746189\\
0.2	0.883245553203368\\
0.1	1.01081138830084\\
0	1\\
}--cycle;
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	1\\
0.1	0.979188611699158\\
0.2	0.756754446796632\\
0.3	0.765086232538105\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	1\\
0.1	1.01081138830084\\
0.2	0.883245553203368\\
0.3	1.05491376746189\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=180, mycolor5}]
  table[row sep=crcr]{%
0	1\\
0.1	0.995\\
0.2	0.82\\
0.3	0.91\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addlegendentry{Clustering Accuracy}

\end{axis}
\end{tikzpicture}%

==> fig/tikz/synthetic_data/per_adv_synth_data_detect_shaded_groundtruth.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.286in,
at={(0.758in,0.76in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of adversaries},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
0.9	0\\
0.8	0\\
0.7	0\\
0.6	0\\
0.5	0\\
0.4	1\\
0.3	1\\
0.2	1\\
0.1	1\\
0	0\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
};
\addlegendentry{Sensitivity - Alg. 1 - H}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	1\\
0.1	0.982449582268423\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
0.9	0\\
0.8	0\\
0.7	0\\
0.6	0\\
0.5	0\\
0.4	1\\
0.3	1\\
0.2	1\\
0.1	1.00273560291676\\
0	1\\
}--cycle;
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	1\\
0.1	0.982449582268423\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
};
\addplot [color=white!55!mycolor2, forget plot]
  table[row sep=crcr]{%
0	1\\
0.1	1.00273560291676\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=270, mycolor2}]
  table[row sep=crcr]{%
0	1\\
0.1	0.992592592592593\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
};
\addlegendentry{Specificity - Alg. 1 - H}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
0.9	1\\
0.8	1\\
0.7	1\\
0.6	1\\
0.5	1\\
0.4	1\\
0.3	1\\
0.2	1\\
0.1	1\\
0	0\\
}--cycle;
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=white!55!mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=5.0pt, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addlegendentry{Sensitivity - Alg. 1 - TA}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	1\\
0.1	0.982449582268423\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
0.9	1\\
0.8	1\\
0.7	1\\
0.6	1\\
0.5	1\\
0.4	1\\
0.3	1\\
0.2	1\\
0.1	1.00273560291676\\
0	1\\
}--cycle;
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	1\\
0.1	0.982449582268423\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=white!55!mycolor4, forget plot]
  table[row sep=crcr]{%
0	1\\
0.1	1.00273560291676\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=90, mycolor4}]
  table[row sep=crcr]{%
0	1\\
0.1	0.992592592592593\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addlegendentry{Specificity - Alg. 1 - TA}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	1\\
0.1	0.984204624041581\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
0.9	1\\
0.8	1\\
0.7	1\\
0.6	1\\
0.5	1\\
0.4	1\\
0.3	1\\
0.2	1\\
0.1	1.00246204262509\\
0	1\\
}--cycle;
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	1\\
0.1	0.984204624041581\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=white!55!mycolor5, forget plot]
  table[row sep=crcr]{%
0	1\\
0.1	1.00246204262509\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=180, mycolor5}]
  table[row sep=crcr]{%
0	1\\
0.1	0.993333333333333\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addlegendentry{Clustering Accuracy}

\end{axis}
\end{tikzpicture}%
